Empirical Measures and Strong Laws of Large Numbers in Categorical Probability

The Glivenko--Cantelli theorem is a uniform version of the strong law of large numbers. It states that for every IID sequence of random variables, the empirical measure converges to the underlying distribution (in the sense of uniform convergence of the CDF). In this work, we provide tools to study such limits of empirical measures in categorical probability. We propose two axioms, namely permutation invariance and empirical adequacy, that a morphism of type $X^{\mathbb{N}} \to X$ should satisfy to be interpretable as taking an infinite sequence as input and producing a sample from its empirical measure as output. Since not all sequences have a well-defined empirical measure, such \emph{empirical sampling morphisms} live in quasi-Markov categories, which, unlike Markov categories, allow for partial morphisms. Given an empirical sampling morphism and a few other properties, we prove representability as well as abstract versions of the de Finetti theorem, the Glivenko--Cantelli theorem and the strong law of large numbers. We provide several concrete constructions of empirical sampling morphisms as partially defined Markov kernels on standard Borel spaces. Instantiating our abstract results then recovers the standard Glivenko--Cantelli theorem and the strong law of large numbers for random variables with finite first moment. Our work thus provides a joint proof of these two theorems in conjunction with the de Finetti theorem from first principles.

==> figures/CDTotalDef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (25) at (0, 0) {$=$};
		\node [style=morphism] (26) at (-2.5, 0) {$f$};
		\node [style=bn] (29) at (-2.5, 1.5) {};
		\node [style=none] (31) at (-2.5, -1.5) {};
		\node [style=none] (32) at (-2.5, -2) {$A$};
		\node [style=bn] (34) at (2.5, 1.5) {};
		\node [style=none] (35) at (2.5, -1.5) {};
		\node [style=none] (36) at (2.5, -2) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (31.center) to (26);
		\draw (26) to (29);
		\draw (34) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/IID_naturality1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (74) at (-3, -0.75) {$f$};
		\node [style=none] (75) at (-3, -0.75) {};
		\node [style=none] (76) at (-3, 0.375) {};
		\node [style=none] (77) at (-3, 3) {$Z^\N$};
		\node [style=none] (78) at (-3, -2.5) {};
		\node [style=none] (79) at (-3, -3) {$X$};
		\node [style=none] (80) at (-4.5, -2) {};
		\node [style=none] (81) at (-2, -2) {};
		\node [style=none] (82) at (-2, 0.375) {};
		\node [style=none] (83) at (-4, -1.75) {\tiny $\N$};
		\node [style=none] (84) at (-4.5, 0.375) {};
		\node [style=none] (85) at (-3, 2.5) {};
		\node [style=none] (86) at (0, 0) {$=$};
		\node [style=morphism] (87) at (-3, 1.25) {$g^\N$};
		\node [style=morphism] (88) at (3.5, 0.75) {$g$};
		\node [style=none] (89) at (3.5, 0.75) {};
		\node [style=none] (90) at (3.5, 1.875) {};
		\node [style=none] (91) at (3.5, 3) {$Z^\N$};
		\node [style=none] (92) at (3.5, -2.5) {};
		\node [style=none] (93) at (3.5, -3) {$X$};
		\node [style=none] (94) at (2, -2) {};
		\node [style=none] (95) at (4.5, -2) {};
		\node [style=none] (96) at (4.5, 1.875) {};
		\node [style=none] (97) at (2.5, -1.75) {\tiny $\N$};
		\node [style=none] (98) at (2, 1.875) {};
		\node [style=none] (99) at (3.5, 2.5) {};
		\node [style=morphism] (100) at (3.5, -0.75) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dotted_plate}] (80.center)
			 to (81.center)
			 to (82.center)
			 to (84.center)
			 to cycle;
		\draw (78.center) to (75.center);
		\draw (75.center) to (76.center);
		\draw [style=double wire] (76.center) to (85.center);
		\draw [style={dotted_plate}] (94.center)
			 to (95.center)
			 to (96.center)
			 to (98.center)
			 to cycle;
		\draw (92.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw [style=double wire] (90.center) to (99.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/IID_naturality2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-3, 0.75) {$g$};
		\node [style=none] (1) at (-3, 0.75) {};
		\node [style=none] (2) at (-3, 1.875) {};
		\node [style=none] (3) at (-3, 3) {$Z^\N$};
		\node [style=none] (4) at (-3, -2.5) {};
		\node [style=none] (5) at (-3, -3) {$X$};
		\node [style=none] (6) at (-4.5, -0.5) {};
		\node [style=none] (7) at (-2, -0.5) {};
		\node [style=none] (8) at (-2, 1.875) {};
		\node [style=none] (9) at (-4, -0.25) {\tiny $\N$};
		\node [style=none] (10) at (-4.5, 1.875) {};
		\node [style=none] (11) at (-3, 2.5) {};
		\node [style=none] (12) at (0, 0) {$=$};
		\node [style=morphism] (13) at (-3, -1.5) {$f$};
		\node [style=morphism] (14) at (3.5, 0.75) {$g$};
		\node [style=none] (15) at (3.5, 0.75) {};
		\node [style=none] (16) at (3.5, 1.875) {};
		\node [style=none] (17) at (3.5, 3) {$Z^\N$};
		\node [style=none] (18) at (3.5, -2.5) {};
		\node [style=none] (19) at (3.5, -3) {$X$};
		\node [style=none] (20) at (2, -2) {};
		\node [style=none] (21) at (4.5, -2) {};
		\node [style=none] (22) at (4.5, 1.875) {};
		\node [style=none] (23) at (2.5, -1.75) {\tiny $\N$};
		\node [style=none] (24) at (2, 1.875) {};
		\node [style=none] (25) at (3.5, 2.5) {};
		\node [style=morphism] (26) at (3.5, -0.75) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dotted_plate}] (6.center)
			 to (7.center)
			 to (8.center)
			 to (10.center)
			 to cycle;
		\draw (4.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw [style=double wire] (2.center) to (11.center);
		\draw [style={dotted_plate}] (20.center)
			 to (21.center)
			 to (22.center)
			 to (24.center)
			 to cycle;
		\draw (18.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw [style=double wire] (16.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/IID_naturality_finite.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-3, 0.25) {$g$};
		\node [style=none] (1) at (-3, 0.25) {};
		\node [style=none] (2) at (-3, 1.375) {};
		\node [style=none] (3) at (-3, 3.75) {$Z^n$};
		\node [style=none] (4) at (-3, -3) {};
		\node [style=none] (5) at (-3, -3.5) {$X$};
		\node [style=none] (6) at (-4.5, -1) {};
		\node [style=none] (7) at (-2, -1) {};
		\node [style=none] (8) at (-2, 1.375) {};
		\node [style=none] (9) at (-4, -0.75) {\tiny $\N$};
		\node [style=none] (10) at (-4.5, 1.375) {};
		\node [style=none] (11) at (-3, 3.25) {};
		\node [style=none] (12) at (0, 0) {$=$};
		\node [style=morphism] (13) at (-3, -2) {$f$};
		\node [style=morphism] (14) at (16.5, 0.25) {$g$};
		\node [style=none] (15) at (16.5, 0.25) {};
		\node [style=none] (16) at (16.5, 1.375) {};
		\node [style=none] (18) at (16.5, -3) {};
		\node [style=none] (19) at (16.5, -3.5) {$X$};
		\node [style=none] (20) at (15, -2.5) {};
		\node [style=none] (21) at (17.5, -2.5) {};
		\node [style=none] (22) at (17.5, 1.375) {};
		\node [style=none] (23) at (15.5, -2.25) {\tiny $\N$};
		\node [style=none] (24) at (15, 1.375) {};
		\node [style=none] (25) at (16.5, 3.25) {};
		\node [style=morphism] (26) at (16.5, -1.25) {$f$};
		\node [style=morphism] (27) at (-3, 2.25) {$\pi_n$};
		\node [style=none] (28) at (16.5, 3.75) {$Z^n$};
		\node [style=morphism] (30) at (16.5, 2.25) {$\pi_n$};
		\node [style=none] (32) at (3.5, -3) {};
		\node [style=none] (33) at (3.5, -3.5) {$X$};
		\node [style=morphism] (34) at (3.5, -2) {$f$};
		\node [style=morphism] (38) at (3.5, 1) {$g$};
		\node [style=none] (39) at (3.5, 1) {};
		\node [style=none] (40) at (3.5, 2.125) {};
		\node [style=none] (41) at (2, -0.5) {};
		\node [style=none] (42) at (4.5, -0.5) {};
		\node [style=none] (43) at (4.5, 2.125) {};
		\node [style=none] (44) at (2.5, -0.25) {\tiny $n$};
		\node [style=none] (45) at (2, 2.125) {};
		\node [style=none] (46) at (3.5, -0.5) {};
		\node [style=none] (47) at (3.5, 3.75) {$Z^n$};
		\node [style=none] (48) at (3.5, 3.25) {};
		\node [style=none] (49) at (6.5, 0) {$=$};
		\node [style=none] (51) at (10, -3) {};
		\node [style=none] (52) at (10, -3.5) {$X$};
		\node [style=morphism] (57) at (10, 1) {$g$};
		\node [style=none] (58) at (10, 1) {};
		\node [style=none] (59) at (10, 2.125) {};
		\node [style=none] (60) at (8.5, -2) {};
		\node [style=none] (61) at (11, -2) {};
		\node [style=none] (62) at (11, 2.125) {};
		\node [style=none] (63) at (9, -1.75) {\tiny $n$};
		\node [style=none] (64) at (8.5, 2.125) {};
		\node [style=none] (65) at (10, -2) {};
		\node [style=none] (66) at (10, 3.75) {$Z^n$};
		\node [style=none] (67) at (10, 3.25) {};
		\node [style=none] (68) at (13, 0) {$=$};
		\node [style=morphism] (69) at (10, -0.75) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dotted_plate}] (6.center)
			 to (7.center)
			 to (8.center)
			 to (10.center)
			 to cycle;
		\draw (4.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw [style={dotted_plate}] (20.center)
			 to (21.center)
			 to (22.center)
			 to (24.center)
			 to cycle;
		\draw (18.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (32.center) to (34);
		\draw (39.center) to (40.center);
		\draw (46.center) to (39.center);
		\draw (40.center) to (48.center);
		\draw (58.center) to (59.center);
		\draw (65.center) to (58.center);
		\draw (59.center) to (67.center);
		\draw [style={dotted_plate}] (42.center)
			 to (43.center)
			 to (45.center)
			 to (41.center)
			 to cycle;
		\draw [style={dotted_plate}] (61.center)
			 to (62.center)
			 to (64.center)
			 to [in=90, out=-90] (60.center)
			 to cycle;
		\draw (30) to (25.center);
		\draw (11.center) to (27);
		\draw [style=double wire] (30) to (16.center);
		\draw [style=double wire] (27) to (2.center);
		\draw (34) to (46.center);
		\draw (51.center) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/as_eq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (251) at (-3.5, 0.75) {};
		\node [style=none] (252) at (-2, 1) {};
		\node [style=none] (253) at (-3.5, 2.25) {};
		\node [style=none] (254) at (-3.5, 2.75) {$Y$};
		\node [style=bn] (255) at (-2.75, 0) {};
		\node [style=none] (256) at (-2.75, -2.25) {};
		\node [style=none] (257) at (-2.75, -2.75) {$A$};
		\node [style=none] (258) at (0, 0) {$=$};
		\node [style=none] (259) at (-2, 2.75) {$X$};
		\node [style=morphism] (260) at (-3.5, 1.25) {$f$};
		\node [style=none] (261) at (-2, 2.25) {};
		\node [style=morphism] (262) at (-2.75, -1.25) {$p$};
		\node [style=none] (267) at (2, 0.75) {};
		\node [style=none] (268) at (3.5, 1) {};
		\node [style=none] (269) at (2, 2.25) {};
		\node [style=none] (270) at (2, 2.75) {$Y$};
		\node [style=bn] (271) at (2.75, 0) {};
		\node [style=none] (272) at (2.75, -2.25) {};
		\node [style=none] (273) at (2.75, -2.75) {$A$};
		\node [style=none] (274) at (3.5, 2.75) {$X$};
		\node [style=morphism] (275) at (2, 1.25) {$g$};
		\node [style=none] (276) at (3.5, 2.25) {};
		\node [style=morphism] (277) at (2.75, -1.25) {$p$};
		\node [style=none] (284) at (-3.5, 1.25) {};
		\node [style=none] (285) at (2, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=165] (255) to (251.center);
		\draw [in=-90, out=15] (255) to (252.center);
		\draw (260) to (253.center);
		\draw (252.center) to (261.center);
		\draw (256.center) to (262);
		\draw [in=270, out=90] (262) to (255);
		\draw [in=-90, out=165] (271) to (267.center);
		\draw [in=-90, out=15] (271) to (268.center);
		\draw (275) to (269.center);
		\draw (268.center) to (276.center);
		\draw (272.center) to (277);
		\draw (277) to (271);
		\draw (251.center) to (284.center);
		\draw (267.center) to (285.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bifurcation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (39) at (-2.5, 3.25) {$X^n$};
		\node [style=none] (40) at (-3.25, -2) {$X^{\N}$};
		\node [style=none] (41) at (-4, 0.75) {};
		\node [style=none] (42) at (-2.5, 0.75) {};
		\node [style=none] (43) at (-3.25, -0.5) {};
		\node [style=none] (44) at (-3.285, -0.5) {};
		\node [style=none] (45) at (-2.5, 2.75) {};
		\node [style=none] (46) at (-4, 2.75) {};
		\node [style=none] (47) at (-4, 3.25) {$X$};
		\node [style=none] (48) at (-3.25, -1.5) {};
		\node [style=morphism] (49) at (-2.5, 1.5) {$\pi_n$};
		\node [style=none] (50) at (0, 0) {$\coloneqq$};
		\node [style=none] (51) at (3.25, -2) {$X^{\N}$};
		\node [style=none] (53) at (2.25, 3.25) {$X$};
		\node [style=none] (54) at (3.25, -1.5) {};
		\node [style=morphism] (55) at (3.25, 0) {$\;\; \pi_{n+1} \;\;$};
		\node [style=none] (56) at (4, 2.25) {};
		\node [style=none] (59) at (2.75, 0) {};
		\node [style=none] (61) at (3.75, 0) {};
		\node [style=none] (62) at (2.75, 0.75) {};
		\node [style=none] (63) at (2.25, 2.25) {};
		\node [style=none] (65) at (3.75, 0.75) {};
		\node [style=none] (67) at (2.25, 2.75) {};
		\node [style=none] (68) at (4, 2.75) {};
		\node [style=none] (75) at (4, 3.25) {$X^n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double wire, in=-90, out=90] (43.center) to (42.center);
		\draw [in=-90, out=90] (44.center) to (41.center);
		\draw (41.center) to (46.center);
		\draw [style=double wire] (48.center) to (43.center);
		\draw [style=double wire] (54.center) to (55);
		\draw (59.center) to (62.center);
		\draw [in=-90, out=90] (62.center) to (63.center);
		\draw (61.center) to (65.center);
		\draw [in=-90, out=90] (65.center) to (56.center);
		\draw (56.center) to (68.center);
		\draw [style=double wire] (42.center) to (49);
		\draw (49) to (45.center);
		\draw (63.center) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comultiplication.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (-1, 1.5) {$X$};
		\node [style=none] (6) at (1, 1.5) {$X$};
		\node [style=none] (7) at (0, -1.5) {$X$};
		\node [style=none] (8) at (-4, 0) {$\cop_{X} \quad =$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (1.center) to (0);
		\draw [bend right=45] (0) to (3.center);
		\draw (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copyable_dom_rest.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (12) at (4.5, -0.25) {$g$};
		\node [style=none] (13) at (2.5, -0.25) {};
		\node [style=none] (14) at (4.5, -0.25) {};
		\node [style=bn] (21) at (3.5, -1.5) {};
		\node [style=bn] (22) at (4.5, 0.75) {};
		\node [style=none] (23) at (3.5, -2.25) {};
		\node [style=none] (25) at (0, 0) {$=$};
		\node [style=morphism] (26) at (-2.5, -1) {$g$};
		\node [style=none] (31) at (-2.5, -2.25) {};
		\node [style=morphism] (33) at (2.5, -0.25) {$f$};
		\node [style=bn] (34) at (-2.5, 0.25) {};
		\node [style=none] (35) at (-1.75, 1.5) {};
		\node [style=none] (36) at (-3.25, 1.5) {};
		\node [style=none] (37) at (-1.75, 2.25) {};
		\node [style=none] (39) at (-3.25, 2.25) {};
		\node [style=bn] (41) at (2.5, 1) {};
		\node [style=none] (42) at (1.75, 2) {};
		\node [style=none] (43) at (3.25, 2) {};
		\node [style=none] (44) at (1.75, 2.25) {};
		\node [style=none] (46) at (3.25, 2.25) {};
		\node [style=none] (47) at (6.5, 0) {$=$};
		\node [style=morphism] (48) at (10.5, -0.25) {$g$};
		\node [style=none] (50) at (10.5, -0.25) {};
		\node [style=bn] (51) at (9.5, -1.5) {};
		\node [style=bn] (52) at (10.5, 0.75) {};
		\node [style=none] (53) at (9.5, -2.25) {};
		\node [style=morphism] (55) at (8, 1.25) {$f$};
		\node [style=bn] (57) at (8.75, -0.25) {};
		\node [style=none] (58) at (8, 1) {};
		\node [style=none] (59) at (9.5, 1) {};
		\node [style=none] (60) at (8, 2.25) {};
		\node [style=none] (62) at (9.5, 2.25) {};
		\node [style=morphism] (63) at (9.5, 1.25) {$f$};
		\node [style=none] (64) at (12.5, 0) {$=$};
		\node [style=none] (66) at (16.125, -2.25) {};
		\node [style=morphism] (68) at (14.25, 1.25) {$f$};
		\node [style=bn] (70) at (16.125, -1.75) {};
		\node [style=none] (71) at (14.25, 1) {};
		\node [style=none] (72) at (14.25, 2.25) {};
		\node [style=none] (74) at (16.75, 2.25) {};
		\node [style=morphism] (75) at (16.75, 1.25) {$f$};
		\node [style=morphism] (76) at (15.5, 0.75) {$g$};
		\node [style=none] (77) at (15.5, 0.75) {};
		\node [style=bn] (79) at (15.5, 1.75) {};
		\node [style=morphism] (80) at (18, 0.75) {$g$};
		\node [style=none] (81) at (18, 0.75) {};
		\node [style=bn] (83) at (18, 1.75) {};
		\node [style=none] (84) at (16.75, 1) {};
		\node [style=none] (85) at (19.75, 0) {$=$};
		\node [style=none] (87) at (22.25, -2.25) {};
		\node [style=bn] (89) at (22.25, -1) {};
		\node [style=none] (90) at (23, 0.25) {};
		\node [style=none] (91) at (21.5, 0.25) {};
		\node [style=none] (92) at (23, 2.25) {};
		\node [style=none] (94) at (21.5, 2.25) {};
		\node [style=morphism] (95) at (21.5, 1) {$g$};
		\node [style=morphism] (96) at (23, 1) {$g$};
		\node [style=none] (97) at (14.25, 0.75) {};
		\node [style=none] (98) at (16.75, 0.75) {};
		\node [style=bn] (99) at (17.25, -0.5) {};
		\node [style=bn] (100) at (15, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=165] (21) to (13.center);
		\draw [in=-90, out=15] (21) to (14.center);
		\draw (12) to (22);
		\draw (23.center) to (21);
		\draw (31.center) to (26);
		\draw (13.center) to (33);
		\draw (26) to (34);
		\draw [in=-90, out=15] (34) to (35.center);
		\draw (35.center) to (37.center);
		\draw [in=-90, out=165] (34) to (36.center);
		\draw (36.center) to (39.center);
		\draw [in=-90, out=165] (41) to (42.center);
		\draw (42.center) to (44.center);
		\draw [in=-90, out=15] (41) to (43.center);
		\draw (43.center) to (46.center);
		\draw (33) to (41);
		\draw [in=-90, out=15] (51) to (50.center);
		\draw (48) to (52);
		\draw (53.center) to (51);
		\draw [in=-90, out=165] (57) to (58.center);
		\draw (58.center) to (60.center);
		\draw [in=-90, out=15] (57) to (59.center);
		\draw (59.center) to (62.center);
		\draw [in=-90, out=165] (51) to (57);
		\draw (71.center) to (72.center);
		\draw (76) to (79);
		\draw (66.center) to (70);
		\draw (80) to (83);
		\draw (75) to (74.center);
		\draw [in=-90, out=15] (89) to (90.center);
		\draw (90.center) to (92.center);
		\draw [in=-90, out=165] (89) to (91.center);
		\draw (91.center) to (94.center);
		\draw (87.center) to (89);
		\draw (98.center) to (84.center);
		\draw (97.center) to (71.center);
		\draw [in=-90, out=15] (70) to (99);
		\draw [in=-90, out=165] (70) to (100);
		\draw [in=-90, out=45] (100) to (77.center);
		\draw [in=-90, out=165] (100) to (97.center);
		\draw [in=-90, out=135] (99) to (98.center);
		\draw [in=-90, out=30] (99) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copyable_n.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (0, 0) {$=$};
		\node [style=bn] (25) at (-3.25, -1.5) {};
		\node [style=morphism] (26) at (-4.25, -0.25) {$g$};
		\node [style=none] (27) at (-4.25, -0.5) {};
		\node [style=none] (28) at (-2.25, -0.5) {};
		\node [style=none] (29) at (-4.25, 2.25) {};
		\node [style=none] (30) at (-2.25, 2.25) {};
		\node [style=none] (31) at (-4.25, 2.75) {$X_1^n$};
		\node [style=none] (32) at (-2.25, 2.75) {$X_1^n$};
		\node [style=morphism] (33) at (-4.25, 1.25) {$\pi_n$};
		\node [style=morphism] (34) at (-2.25, 1.25) {$\pi_n$};
		\node [style=morphism] (35) at (-2.25, -0.25) {$g$};
		\node [style=none] (36) at (-3.25, -2.5) {};
		\node [style=none] (37) at (-3.25, -3) {$A$};
		\node [style=bn] (38) at (3, 1) {};
		\node [style=none] (40) at (2, 2) {};
		\node [style=none] (41) at (4, 2) {};
		\node [style=none] (42) at (2, 2.25) {};
		\node [style=none] (43) at (4, 2.25) {};
		\node [style=none] (44) at (2, 2.75) {$X_1^n$};
		\node [style=none] (45) at (4, 2.75) {$X_1^n$};
		\node [style=none] (49) at (3, -2.5) {};
		\node [style=none] (50) at (3, -3) {$A$};
		\node [style=morphism] (51) at (3, -1.5) {$g$};
		\node [style=morphism] (52) at (3, 0) {$\pi_n$};
		\node [style=none] (53) at (6, 0) {$=$};
		\node [style=bn] (54) at (9, -0.25) {};
		\node [style=none] (55) at (8, 1) {};
		\node [style=none] (56) at (10, 1) {};
		\node [style=none] (57) at (8, 2.25) {};
		\node [style=none] (58) at (10, 2.25) {};
		\node [style=none] (59) at (8, 2.75) {$X_1^n$};
		\node [style=none] (60) at (10, 2.75) {$X_1^n$};
		\node [style=none] (61) at (9, -2.5) {};
		\node [style=none] (62) at (9, -3) {$A$};
		\node [style=morphism] (63) at (9, -1.5) {$g$};
		\node [style=morphism] (64) at (8, 1.25) {$\pi_n$};
		\node [style=morphism] (65) at (10, 1.25) {$\pi_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=165] (25) to (27.center);
		\draw [in=-90, out=15] (25) to (28.center);
		\draw [style=double wire] (26) to (33);
		\draw [style=double wire] (35) to (34);
		\draw (33) to (29.center);
		\draw (34) to (30.center);
		\draw (36.center) to (25);
		\draw [in=-90, out=165] (38) to (40.center);
		\draw [in=-90, out=15] (38) to (41.center);
		\draw (40.center) to (42.center);
		\draw (41.center) to (43.center);
		\draw (49.center) to (51);
		\draw (52) to (38);
		\draw [style=double wire] (51) to (52);
		\draw (65) to (58.center);
		\draw (64) to (57.center);
		\draw (61.center) to (63);
		\draw [style=double wire] (63) to (54);
		\draw [style=double wire, in=-90, out=165] (54) to (55.center);
		\draw [style=double wire, in=-90, out=15] (54) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copyable_n_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (0, 0) {$=$};
		\node [style=bn] (25) at (-3.25, -1.5) {};
		\node [style=morphism] (26) at (-4.25, -0.25) {$g$};
		\node [style=none] (27) at (-4.25, -0.5) {};
		\node [style=none] (28) at (-2.25, -0.5) {};
		\node [style=none] (29) at (-4.25, 2.25) {};
		\node [style=none] (30) at (-2.25, 2.25) {};
		\node [style=none] (31) at (-4.25, 2.75) {$X_1^\N$};
		\node [style=none] (32) at (-2.25, 2.75) {$X_1^n$};
		\node [style=morphism] (34) at (-2.25, 1.25) {$\pi_n$};
		\node [style=morphism] (35) at (-2.25, -0.25) {$g$};
		\node [style=none] (36) at (-3.25, -2.5) {};
		\node [style=none] (37) at (-3.25, -3) {$A$};
		\node [style=bn] (54) at (3, -0.25) {};
		\node [style=none] (55) at (2, 1) {};
		\node [style=none] (56) at (4, 1) {};
		\node [style=none] (57) at (2, 2.25) {};
		\node [style=none] (58) at (4, 2.25) {};
		\node [style=none] (60) at (4, 2.75) {$X_1^n$};
		\node [style=none] (61) at (3, -2.5) {};
		\node [style=none] (62) at (3, -3) {$A$};
		\node [style=morphism] (63) at (3, -1.5) {$g$};
		\node [style=morphism] (65) at (4, 1.25) {$\pi_n$};
		\node [style=none] (66) at (2, 2.75) {$X_1^\N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=165] (25) to (27.center);
		\draw [in=-90, out=15] (25) to (28.center);
		\draw [style=double wire] (35) to (34);
		\draw (34) to (30.center);
		\draw (36.center) to (25);
		\draw (65) to (58.center);
		\draw (61.center) to (63);
		\draw [style=double wire] (63) to (54);
		\draw [style=double wire, in=-90, out=165] (54) to (55.center);
		\draw [style=double wire, in=-90, out=15] (54) to (56.center);
		\draw [style=double wire] (26) to (29.center);
		\draw [style=double wire] (55.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/count_meet_domain_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (5) at (1, 0.25) {$\varphi$};
		\node [style=bn] (7) at (0, -1) {};
		\node [style=none] (8) at (-1, 0.25) {};
		\node [style=none] (9) at (-1, 1.75) {};
		\node [style=none] (11) at (0, -1.75) {};
		\node [style=none] (12) at (1, 0.25) {};
		\node [style=bn] (25) at (1, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (7);
		\draw [in=-90, out=165] (7) to (8.center);
		\draw (8.center) to (9.center);
		\draw [in=-90, out=15] (7) to (12.center);
		\draw (12.center) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/count_meet_domain_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (5) at (0.75, 0.25) {$\varphi_m$};
		\node [style=bn] (7) at (0, -1) {};
		\node [style=none] (8) at (-0.75, 0.25) {};
		\node [style=none] (9) at (-0.75, 1.5) {};
		\node [style=none] (11) at (0, -1.75) {};
		\node [style=none] (12) at (0.75, 0.25) {};
		\node [style=bn] (25) at (0.75, 1.25) {};
		\node [style=none] (26) at (-0.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (7);
		\draw [in=-90, out=150] (7) to (8.center);
		\draw (8.center) to (9.center);
		\draw [in=-90, out=30] (7) to (12.center);
		\draw (12.center) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dF_rep0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (0, 0) {$=$};
		\node [style=morphism] (62) at (3.75, 1) {$\ell$};
		\node [style=none] (63) at (3.75, -1.5) {};
		\node [style=none] (64) at (3.75, 1.875) {};
		\node [style=none] (65) at (3.75, 2.75) {$X^\N$};
		\node [style=none] (66) at (3.75, -2) {};
		\node [style=none] (67) at (3.75, -2.5) {$Z$};
		\node [style=none] (68) at (2, -1.5) {};
		\node [style=none] (69) at (4.75, -1.5) {};
		\node [style=none] (70) at (4.75, 1.875) {};
		\node [style=none] (71) at (2.75, -1.25) {\tiny $\N$};
		\node [style=none] (72) at (2, 1.875) {};
		\node [style=none] (73) at (3.75, 2.25) {};
		\node [style=morphism] (74) at (3.75, -0.5) {$f$};
		\node [style=morphism] (75) at (-3, 1) {$\ell$};
		\node [style=none] (76) at (-3, -0.25) {};
		\node [style=none] (77) at (-3, 1.875) {};
		\node [style=none] (78) at (-3, 2.75) {$X^\N$};
		\node [style=none] (79) at (-3, -2) {};
		\node [style=none] (80) at (-3, -2.5) {$Z$};
		\node [style=none] (81) at (-4.75, -0.25) {};
		\node [style=none] (82) at (-2, -0.25) {};
		\node [style=none] (83) at (-2, 1.875) {};
		\node [style=none] (84) at (-4, 0) {\tiny $\N$};
		\node [style=none] (85) at (-4.75, 1.875) {};
		\node [style=none] (86) at (-3, 2.25) {};
		\node [style=morphism] (87) at (-3, -1) {$f$};
		\node [style=none] (88) at (6.75, 0) {$=$};
		\node [style=morphism] (89) at (10.5, 1) {$\ell$};
		\node [style=none] (90) at (10.5, -1.5) {};
		\node [style=none] (91) at (10.5, 1.875) {};
		\node [style=none] (92) at (10.5, 2.75) {$X^\N$};
		\node [style=none] (93) at (10.5, -2) {};
		\node [style=none] (94) at (10.5, -2.5) {$Z$};
		\node [style=none] (95) at (8.75, -1.5) {};
		\node [style=none] (96) at (11.5, -1.5) {};
		\node [style=none] (97) at (11.5, 1.875) {};
		\node [style=none] (98) at (9.5, -1.25) {\tiny $\N$};
		\node [style=none] (99) at (8.75, 1.875) {};
		\node [style=none] (100) at (10.5, 2.25) {};
		\node [style=morphism] (101) at (10.5, -0.5) {$g$};
		\node [style=morphism] (102) at (17.25, 1) {$\ell$};
		\node [style=none] (103) at (17.25, -0.25) {};
		\node [style=none] (104) at (17.25, 1.875) {};
		\node [style=none] (105) at (17.25, 2.75) {$X^\N$};
		\node [style=none] (106) at (17.25, -2) {};
		\node [style=none] (107) at (17.25, -2.5) {$Z$};
		\node [style=none] (108) at (15.5, -0.25) {};
		\node [style=none] (109) at (18.25, -0.25) {};
		\node [style=none] (110) at (18.25, 1.875) {};
		\node [style=none] (111) at (16.25, 0) {\tiny $\N$};
		\node [style=none] (112) at (15.5, 1.875) {};
		\node [style=none] (113) at (17.25, 2.25) {};
		\node [style=morphism] (114) at (17.25, -1) {$g$};
		\node [style=none] (115) at (13.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dotted_plate}] (68.center)
			 to (69.center)
			 to (70.center)
			 to (72.center)
			 to cycle;
		\draw (66.center) to (63.center);
		\draw (63.center) to (64.center);
		\draw [style=double wire] (64.center) to (73.center);
		\draw [style={dotted_plate}] (81.center)
			 to (82.center)
			 to (83.center)
			 to (85.center)
			 to cycle;
		\draw (79.center) to (76.center);
		\draw (76.center) to (77.center);
		\draw [style=double wire] (77.center) to (86.center);
		\draw [style={dotted_plate}] (95.center)
			 to (96.center)
			 to (97.center)
			 to (99.center)
			 to cycle;
		\draw (93.center) to (90.center);
		\draw (90.center) to (91.center);
		\draw [style=double wire] (91.center) to (100.center);
		\draw [style={dotted_plate}] (108.center)
			 to (109.center)
			 to (110.center)
			 to (112.center)
			 to cycle;
		\draw (106.center) to (103.center);
		\draw (103.center) to (104.center);
		\draw [style=double wire] (104.center) to (113.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dF_rep1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.25, -2.25) {};
		\node [style=none] (18) at (0, 0) {$=$};
		\node [style=none] (27) at (4.25, -2.75) {$A$};
		\node [style=morphism] (28) at (4.25, -1.5) {$\mu$};
		\node [style=none] (29) at (-3.5, -2.25) {};
		\node [style=bn] (30) at (-3.5, -1.25) {};
		\node [style=morphism] (31) at (-2.25, 0.5) {$f$};
		\node [style=none] (32) at (-2.25, 0.25) {};
		\node [style=none] (33) at (-4.25, 0.25) {};
		\node [style=morphism] (36) at (-4.25, 0.5) {$f$};
		\node [style=none] (40) at (-3.25, 0.5) {${\cdots}$};
		\node [style=none] (41) at (-3.5, -2.75) {$A$};
		\node [style=none] (44) at (-5.5, 0.25) {};
		\node [style=morphism] (45) at (-5.5, 0.5) {$f$};
		\node [style=none] (46) at (-5.5, 1.75) {};
		\node [style=none] (47) at (-5.5, 2.25) {$X$};
		\node [style=bn] (48) at (-4.25, 1.5) {};
		\node [style=bn] (49) at (-2.25, 1.5) {};
		\node [style=bn] (50) at (4.25, -0.5) {};
		\node [style=morphism] (51) at (5.5, 0.75) {$\ell$};
		\node [style=none] (52) at (5.5, 0.5) {};
		\node [style=none] (53) at (3.5, 0.5) {};
		\node [style=morphism] (54) at (3.5, 0.75) {$\ell$};
		\node [style=none] (55) at (4.5, 0.75) {${\cdots}$};
		\node [style=none] (56) at (2.25, 0.75) {};
		\node [style=morphism] (57) at (2.25, 0.75) {$\ell$};
		\node [style=none] (58) at (2.25, 1.75) {};
		\node [style=none] (59) at (2.25, 2.25) {$X$};
		\node [style=bn] (60) at (3.5, 1.75) {};
		\node [style=bn] (61) at (5.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (29.center) to (30);
		\draw (32.center) to (31);
		\draw [in=15, out=-90] (32.center) to (30);
		\draw [in=-90, out=135] (30) to (33.center);
		\draw [in=-90, out=180] (30) to (44.center);
		\draw (44.center) to (46.center);
		\draw (36) to (48);
		\draw (31) to (49);
		\draw (52.center) to (51);
		\draw [in=15, out=-90] (52.center) to (50);
		\draw [in=-90, out=150] (50) to (53.center);
		\draw [in=-90, out=180] (50) to (56.center);
		\draw (56.center) to (58.center);
		\draw (54) to (60);
		\draw (51) to (61);
		\draw (0.center) to (28);
		\draw (28) to (50);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dF_rep2_finite.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (79) at (9, 4) {$=$};
		\node [style=none] (80) at (-3.5, 3.5) {};
		\node [style=none] (94) at (-4.5, 1.75) {};
		\node [style=bn] (95) at (-4.5, 2.5) {};
		\node [style=none] (96) at (-3.5, 3.5) {};
		\node [style=none] (97) at (-5.5, 3.5) {};
		\node [style=none] (99) at (-4.5, 1.25) {$A$};
		\node [style=morphism] (107) at (-5.5, 5.25) {$\ell$};
		\node [style=none] (109) at (-5.5, 6) {};
		\node [style=none] (110) at (-5.5, 6.75) {$X^n$};
		\node [style=morphism] (113) at (-5.5, 3.5) {$\mu$};
		\node [style=none] (114) at (0, 4) {$=$};
		\node [style=none] (115) at (-7, 4.25) {};
		\node [style=none] (116) at (-4.75, 4.25) {};
		\node [style=none] (117) at (-4.75, 6) {};
		\node [style=none] (118) at (-7, 6) {};
		\node [style=none] (119) at (-5.5, 6.25) {};
		\node [style=none] (120) at (-3.5, 3.5) {};
		\node [style=none] (121) at (-3.5, 3.5) {};
		\node [style=morphism] (122) at (-3.5, 5.25) {$\ell$};
		\node [style=none] (123) at (-3.5, 6) {};
		\node [style=none] (124) at (-3.5, 6.75) {$X^n$};
		\node [style=morphism] (125) at (-3.5, 3.5) {$\mu$};
		\node [style=none] (130) at (-3.5, 6.25) {};
		\node [style=none] (131) at (-6.5, 4.5) {\tiny $n$};
		\node [style=none] (132) at (-2.5, 4.5) {\tiny $n$};
		\node [style=none] (134) at (4.5, 1.75) {};
		\node [style=bn] (135) at (4.5, 2.5) {};
		\node [style=none] (136) at (5.5, 3.5) {};
		\node [style=none] (137) at (3.5, 3.5) {};
		\node [style=none] (139) at (4.5, 1.25) {$A$};
		\node [style=morphism] (141) at (3.5, 5.25) {$\ell$};
		\node [style=none] (142) at (3.5, 6) {};
		\node [style=none] (143) at (3.5, 6.75) {$X^n$};
		\node [style=morphism] (144) at (3.5, 4) {$\mu$};
		\node [style=none] (145) at (2, 3.25) {};
		\node [style=none] (146) at (4.25, 3.25) {};
		\node [style=none] (147) at (4.25, 6) {};
		\node [style=none] (148) at (2, 6) {};
		\node [style=none] (149) at (3.5, 6.25) {};
		\node [style=morphism] (152) at (5.5, 5.25) {$\ell$};
		\node [style=none] (153) at (5.5, 6) {};
		\node [style=none] (154) at (5.5, 6.75) {$X^n$};
		\node [style=morphism] (155) at (5.5, 4) {$\mu$};
		\node [style=none] (156) at (4.75, 3.25) {};
		\node [style=none] (157) at (7, 3.25) {};
		\node [style=none] (158) at (7, 6) {};
		\node [style=none] (159) at (4.75, 6) {};
		\node [style=none] (160) at (5.5, 6.25) {};
		\node [style=none] (161) at (2.5, 3.5) {\tiny $n$};
		\node [style=none] (162) at (6.5, 3.5) {\tiny $n$};
		\node [style=none] (163) at (12.75, 1.75) {};
		\node [style=none] (164) at (12.75, 2.5) {};
		\node [style=none] (165) at (12.75, 2.5) {};
		\node [style=none] (166) at (12.75, 1.25) {$A$};
		\node [style=none] (167) at (12.75, 2.5) {};
		\node [style=morphism] (168) at (12.75, 5) {$\ell$};
		\node [style=none] (169) at (12.75, 5.75) {};
		\node [style=none] (170) at (12.75, 6.75) {$X^n \otimes X^n$};
		\node [style=morphism] (171) at (12.75, 3.5) {$\mu$};
		\node [style=none] (172) at (10.75, 2.5) {};
		\node [style=none] (173) at (13.75, 2.5) {};
		\node [style=none] (174) at (13.75, 5.75) {};
		\node [style=none] (175) at (10.75, 5.75) {};
		\node [style=none] (176) at (12.75, 6.25) {};
		\node [style=none] (177) at (11.5, 2.75) {\tiny $n \sqcup n$};
		\node [style=none] (178) at (0, -3.75) {$=$};
		\node [style=none] (179) at (4.25, -6) {};
		\node [style=none] (182) at (4.25, -6.5) {$A$};
		\node [style=morphism] (184) at (4.25, -3) {$\ell$};
		\node [style=none] (185) at (4.25, -2.25) {};
		\node [style=none] (186) at (4.25, -1) {$X^n \otimes X^n$};
		\node [style=morphism] (187) at (4.25, -5) {$\mu$};
		\node [style=none] (188) at (2.25, -4) {};
		\node [style=none] (189) at (5.25, -4) {};
		\node [style=none] (190) at (5.25, -2.25) {};
		\node [style=none] (191) at (2.25, -2.25) {};
		\node [style=none] (192) at (4.25, -1.5) {};
		\node [style=none] (193) at (3, -3.75) {\tiny $n \sqcup n$};
		\node [style=none] (194) at (-5.5, 4.25) {};
		\node [style=none] (195) at (-3.5, 4.25) {};
		\node [style=none] (197) at (11.5, -6) {};
		\node [style=bn] (198) at (11.5, -4) {};
		\node [style=none] (199) at (12.5, -3) {};
		\node [style=none] (200) at (10.5, -3) {};
		\node [style=none] (201) at (11.5, -6.5) {$A$};
		\node [style=morphism] (202) at (10.5, -2.5) {$\ell$};
		\node [style=none] (203) at (10.5, -1.75) {};
		\node [style=none] (204) at (10.5, -1) {$X^n$};
		\node [style=morphism] (205) at (11.5, -5) {$\mu$};
		\node [style=none] (210) at (10.5, -1.5) {};
		\node [style=morphism] (213) at (12.5, -2.5) {$\ell$};
		\node [style=none] (214) at (12.5, -1.75) {};
		\node [style=none] (215) at (12.5, -1) {$X^n$};
		\node [style=none] (221) at (12.5, -1.5) {};
		\node [style=none] (222) at (9.5, -3) {\tiny $n$};
		\node [style=none] (223) at (13.5, -3) {\tiny $n$};
		\node [style=none] (224) at (10.5, -3) {};
		\node [style=none] (225) at (12.5, -3) {};
		\node [style=none] (226) at (7.25, -3.75) {$=$};
		\node [style=none] (227) at (-4.25, 4.25) {};
		\node [style=none] (228) at (-2, 4.25) {};
		\node [style=none] (229) at (-2, 6) {};
		\node [style=none] (230) at (-4.25, 6) {};
		\node [style=none] (231) at (9, -3.25) {};
		\node [style=none] (232) at (11.25, -3.25) {};
		\node [style=none] (233) at (11.25, -1.75) {};
		\node [style=none] (234) at (9, -1.75) {};
		\node [style=none] (235) at (11.75, -3.25) {};
		\node [style=none] (236) at (14, -3.25) {};
		\node [style=none] (237) at (14, -1.75) {};
		\node [style=none] (238) at (11.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (94.center) to (95);
		\draw [in=15, out=-90] (96.center) to (95);
		\draw [in=-90, out=165] (95) to (97.center);
		\draw [style=double wire] (109.center) to (119.center);
		\draw [style=double wire] (123.center) to (130.center);
		\draw (134.center) to (135);
		\draw [in=15, out=-90] (136.center) to (135);
		\draw [in=-90, out=165] (135) to (137.center);
		\draw [style=double wire] (142.center) to (149.center);
		\draw [style={dotted_plate}] (145.center)
			 to (146.center)
			 to (147.center)
			 to (148.center)
			 to cycle;
		\draw [style=double wire] (153.center) to (160.center);
		\draw [style={dotted_plate}] (156.center)
			 to (157.center)
			 to (158.center)
			 to (159.center)
			 to cycle;
		\draw (169.center) to (168);
		\draw (167.center) to (171);
		\draw (171) to (168);
		\draw [style=double wire] (169.center) to (176.center);
		\draw [style={dotted_plate}] (173.center)
			 to (174.center)
			 to (175.center)
			 to (172.center)
			 to cycle;
		\draw (163.center) to (167.center);
		\draw (185.center) to (184);
		\draw (187) to (184);
		\draw [style=double wire] (185.center) to (192.center);
		\draw [style={dotted_plate}] (189.center)
			 to (190.center)
			 to (191.center)
			 to (188.center)
			 to cycle;
		\draw (179.center) to (187);
		\draw (137.center) to (144);
		\draw (136.center) to (155);
		\draw (155) to (152);
		\draw (152) to (153.center);
		\draw (144) to (141);
		\draw (141) to (142.center);
		\draw (113) to (194.center);
		\draw (194.center) to (107);
		\draw (107) to (109.center);
		\draw (125) to (195.center);
		\draw (195.center) to (122);
		\draw (122) to (123.center);
		\draw (197.center) to (198);
		\draw [in=15, out=-90] (199.center) to (198);
		\draw [in=-90, out=165] (198) to (200.center);
		\draw [style=double wire] (203.center) to (210.center);
		\draw [style=double wire] (214.center) to (221.center);
		\draw (224.center) to (202);
		\draw (202) to (203.center);
		\draw (225.center) to (213);
		\draw (213) to (214.center);
		\draw [style={dotted_plate}] (116.center)
			 to (117.center)
			 to (118.center)
			 to (115.center)
			 to cycle;
		\draw [style={dotted_plate}] (228.center)
			 to (229.center)
			 to (230.center)
			 to (227.center)
			 to cycle;
		\draw [style={dotted_plate}] (232.center)
			 to (233.center)
			 to (234.center)
			 to (231.center)
			 to cycle;
		\draw [style={dotted_plate}] (236.center)
			 to (237.center)
			 to (238.center)
			 to (235.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dF_rep2_noplate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (29) at (8, -2.5) {};
		\node [style=bn] (30) at (8, -1.5) {};
		\node [style=morphism] (31) at (9.5, 2.25) {$\ell$};
		\node [style=none] (32) at (9.5, 0.25) {};
		\node [style=none] (33) at (6.5, 0.25) {};
		\node [style=none] (34) at (9.5, 3.25) {};
		\node [style=none] (35) at (9.5, 3.75) {$X$};
		\node [style=morphism] (36) at (6.5, 2.25) {$\ell$};
		\node [style=none] (37) at (6.5, 0.25) {};
		\node [style=none] (38) at (6.5, 3.25) {};
		\node [style=none] (39) at (6.5, 3.75) {$X$};
		\node [style=none] (40) at (8, 0.5) {${\cdots}$};
		\node [style=none] (41) at (8, -3) {$A$};
		\node [style=morphism] (42) at (6.5, 0.5) {$\mu$};
		\node [style=morphism] (43) at (9.5, 0.5) {$\mu$};
		\node [style=bn] (45) at (1.5, -0.25) {};
		\node [style=morphism] (46) at (2.5, 2.25) {$\ell$};
		\node [style=none] (47) at (2.5, 0.75) {};
		\node [style=none] (48) at (0.5, 0.75) {};
		\node [style=none] (49) at (2.5, 3.25) {};
		\node [style=none] (50) at (2.5, 3.75) {$X$};
		\node [style=morphism] (51) at (0.5, 2.25) {$\ell$};
		\node [style=none] (53) at (0.5, 3.25) {};
		\node [style=none] (54) at (0.5, 3.75) {$X$};
		\node [style=none] (55) at (1.5, 1) {${\cdots}$};
		\node [style=morphism] (57) at (0.5, 1) {$\mu$};
		\node [style=morphism] (58) at (2.5, 1) {$\mu$};
		\node [style=none] (59) at (-0.25, -2.5) {};
		\node [style=bn] (60) at (-0.25, -1.75) {};
		\node [style=none] (61) at (1.5, -0.25) {};
		\node [style=none] (62) at (-2, -0.25) {};
		\node [style=none] (64) at (-0.25, -3) {$A$};
		\node [style=bn] (66) at (-2, -0.25) {};
		\node [style=morphism] (67) at (-1, 2.25) {$\ell$};
		\node [style=none] (68) at (-1, 0.75) {};
		\node [style=none] (69) at (-3, 0.75) {};
		\node [style=none] (70) at (-1, 3.25) {};
		\node [style=none] (71) at (-1, 3.75) {$X$};
		\node [style=morphism] (72) at (-3, 2.25) {$\ell$};
		\node [style=none] (74) at (-3, 3.25) {};
		\node [style=none] (75) at (-3, 3.75) {$X$};
		\node [style=none] (76) at (-2, 1) {${\cdots}$};
		\node [style=morphism] (77) at (-3, 1) {$\mu$};
		\node [style=morphism] (78) at (-1, 1) {$\mu$};
		\node [style=none] (79) at (4.5, 0) {$=$};
		\node [style=none] (80) at (-8, -0.25) {};
		\node [style=bn] (81) at (-8, 1) {};
		\node [style=morphism] (82) at (-7, 2.25) {$\ell$};
		\node [style=none] (83) at (-7, 2) {};
		\node [style=none] (84) at (-9, 2) {};
		\node [style=none] (85) at (-7, 3.25) {};
		\node [style=none] (86) at (-7, 3.75) {$X$};
		\node [style=morphism] (87) at (-9, 2.25) {$\ell$};
		\node [style=none] (89) at (-9, 3.25) {};
		\node [style=none] (90) at (-9, 3.75) {$X$};
		\node [style=none] (91) at (-8, 2.25) {${\cdots}$};
		\node [style=morphism] (92) at (-8, 0) {$\mu$};
		\node [style=none] (94) at (-9.75, -2.5) {};
		\node [style=bn] (95) at (-9.75, -1.75) {};
		\node [style=none] (96) at (-8, -0.25) {};
		\node [style=none] (97) at (-11.5, -0.25) {};
		\node [style=none] (98) at (-11.5, -0.25) {};
		\node [style=none] (99) at (-9.75, -3) {$A$};
		\node [style=none] (100) at (-11.5, -0.25) {};
		\node [style=bn] (101) at (-11.5, 1) {};
		\node [style=morphism] (102) at (-10.5, 2.25) {$\ell$};
		\node [style=none] (103) at (-10.5, 2) {};
		\node [style=none] (104) at (-12.5, 2) {};
		\node [style=none] (105) at (-10.5, 3.25) {};
		\node [style=none] (106) at (-10.5, 3.75) {$X$};
		\node [style=morphism] (107) at (-12.5, 2.25) {$\ell$};
		\node [style=none] (109) at (-12.5, 3.25) {};
		\node [style=none] (110) at (-12.5, 3.75) {$X$};
		\node [style=none] (111) at (-11.5, 2.25) {${\cdots}$};
		\node [style=morphism] (113) at (-11.5, 0) {$\mu$};
		\node [style=none] (114) at (-5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (29.center) to (30);
		\draw (32.center) to (31);
		\draw [in=15, out=-90] (32.center) to (30);
		\draw [in=-90, out=165] (30) to (33.center);
		\draw (34.center) to (31);
		\draw (37.center) to (36);
		\draw (38.center) to (36);
		\draw (47.center) to (46);
		\draw [in=15, out=-90] (47.center) to (45);
		\draw [in=-90, out=165] (45) to (48.center);
		\draw (49.center) to (46);
		\draw (53.center) to (51);
		\draw (59.center) to (60);
		\draw [in=0, out=-90] (61.center) to (60);
		\draw [in=-90, out=180] (60) to (62.center);
		\draw (68.center) to (67);
		\draw [in=15, out=-90] (68.center) to (66);
		\draw [in=-90, out=165] (66) to (69.center);
		\draw (70.center) to (67);
		\draw (74.center) to (72);
		\draw (80.center) to (81);
		\draw (83.center) to (82);
		\draw [in=15, out=-90] (83.center) to (81);
		\draw [in=-90, out=165] (81) to (84.center);
		\draw (85.center) to (82);
		\draw (89.center) to (87);
		\draw (94.center) to (95);
		\draw [in=0, out=-90] (96.center) to (95);
		\draw [in=-90, out=180] (95) to (97.center);
		\draw (100.center) to (101);
		\draw (103.center) to (102);
		\draw [in=15, out=-90] (103.center) to (101);
		\draw [in=-90, out=165] (101) to (104.center);
		\draw (105.center) to (102);
		\draw (109.center) to (107);
		\draw (57) to (51);
		\draw (77) to (72);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dF_rep3_noplate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, -3) {};
		\node [style=bn] (1) at (3.5, -0.5) {};
		\node [style=morphism] (2) at (5, 1.5) {$\ell$};
		\node [style=none] (3) at (5, 1.25) {};
		\node [style=none] (4) at (2, 1.25) {};
		\node [style=none] (5) at (5, 2.75) {};
		\node [style=none] (6) at (5, 3.25) {$X$};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=morphism] (8) at (2, 1.5) {$\ell$};
		\node [style=none] (9) at (2, 1.25) {};
		\node [style=none] (10) at (2, 2.75) {};
		\node [style=none] (11) at (2, 3.25) {$X$};
		\node [style=none] (12) at (3.5, 1.5) {${\cdots}$};
		\node [style=none] (13) at (3.5, -3.5) {$A$};
		\node [style=morphism] (14) at (3.5, -2) {$\mu$};
		\node [style=bn] (16) at (13.5, 0.5) {};
		\node [style=morphism] (17) at (14.5, 1.75) {$\ell$};
		\node [style=none] (18) at (14.5, 1.5) {};
		\node [style=none] (19) at (12.5, 1.5) {};
		\node [style=none] (20) at (14.5, 2.75) {};
		\node [style=none] (21) at (14.5, 3.25) {$X$};
		\node [style=morphism] (22) at (12.5, 1.75) {$\ell$};
		\node [style=none] (24) at (12.5, 2.75) {};
		\node [style=none] (25) at (12.5, 3.25) {$X$};
		\node [style=none] (26) at (13.5, 1.75) {${\cdots}$};
		\node [style=morphism] (27) at (11.75, -2) {$\mu$};
		\node [style=none] (28) at (11.75, -3) {};
		\node [style=bn] (29) at (11.75, -1) {};
		\node [style=none] (30) at (13.5, 0.5) {};
		\node [style=none] (31) at (10, 0.5) {};
		\node [style=none] (33) at (11.75, -3.5) {$A$};
		\node [style=bn] (35) at (10, 0.5) {};
		\node [style=morphism] (36) at (11, 1.75) {$\ell$};
		\node [style=none] (37) at (11, 1.5) {};
		\node [style=none] (38) at (9, 1.5) {};
		\node [style=none] (39) at (11, 2.75) {};
		\node [style=none] (40) at (11, 3.25) {$X$};
		\node [style=morphism] (41) at (9, 1.75) {$\ell$};
		\node [style=none] (43) at (9, 2.75) {};
		\node [style=none] (44) at (9, 3.25) {$X$};
		\node [style=none] (45) at (10, 1.75) {${\cdots}$};
		\node [style=none] (46) at (7, 0) {$=$};
		\node [style=none] (47) at (-7.5, 0) {};
		\node [style=none] (48) at (2, 4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (3.center) to (2);
		\draw [in=15, out=-90] (3.center) to (1);
		\draw [in=-90, out=165] (1) to (4.center);
		\draw (5.center) to (2);
		\draw (9.center) to (8);
		\draw (10.center) to (8);
		\draw (18.center) to (17);
		\draw [in=15, out=-90] (18.center) to (16);
		\draw [in=-90, out=165] (16) to (19.center);
		\draw (20.center) to (17);
		\draw (24.center) to (22);
		\draw (28.center) to (29);
		\draw [in=0, out=-90] (30.center) to (29);
		\draw [in=-90, out=180] (29) to (31.center);
		\draw (37.center) to (36);
		\draw [in=15, out=-90] (37.center) to (35);
		\draw [in=-90, out=165] (35) to (38.center);
		\draw (39.center) to (36);
		\draw (43.center) to (41);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dF_rep4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (0, 0) {$=$};
		\node [style=morphism] (62) at (-3, 1) {$\ell$};
		\node [style=none] (63) at (-3, -1.5) {};
		\node [style=none] (64) at (-3, 1.875) {};
		\node [style=none] (65) at (-3, 2.75) {$X^\N$};
		\node [style=none] (66) at (-3, -2) {};
		\node [style=none] (67) at (-3, -2.5) {$A$};
		\node [style=none] (68) at (-4.75, -1.5) {};
		\node [style=none] (69) at (-2, -1.5) {};
		\node [style=none] (70) at (-2, 1.875) {};
		\node [style=none] (71) at (-4, -1.25) {\tiny $\N$};
		\node [style=none] (72) at (-4.75, 1.875) {};
		\node [style=none] (73) at (-3, 2.25) {};
		\node [style=morphism] (74) at (-3, -0.5) {$\mu$};
		\node [style=morphism] (75) at (3.75, 1) {$\ell$};
		\node [style=none] (76) at (3.75, -0.25) {};
		\node [style=none] (77) at (3.75, 1.875) {};
		\node [style=none] (78) at (3.75, 2.75) {$X^\N$};
		\node [style=none] (79) at (3.75, -2) {};
		\node [style=none] (80) at (3.75, -2.5) {$A$};
		\node [style=none] (81) at (2, -0.25) {};
		\node [style=none] (82) at (4.75, -0.25) {};
		\node [style=none] (83) at (4.75, 1.875) {};
		\node [style=none] (84) at (2.75, 0) {\tiny $\N$};
		\node [style=none] (85) at (2, 1.875) {};
		\node [style=none] (86) at (3.75, 2.25) {};
		\node [style=morphism] (87) at (3.75, -1) {$\mu$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dotted_plate}] (68.center)
			 to (69.center)
			 to (70.center)
			 to (72.center)
			 to cycle;
		\draw (66.center) to (63.center);
		\draw (63.center) to (64.center);
		\draw [style=double wire] (64.center) to (73.center);
		\draw [style={dotted_plate}] (81.center)
			 to (82.center)
			 to (83.center)
			 to (85.center)
			 to cycle;
		\draw (79.center) to (76.center);
		\draw (76.center) to (77.center);
		\draw [style=double wire] (77.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dF_rep4_noplate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, -2.25) {};
		\node [style=bn] (2) at (3.5, -0.25) {};
		\node [style=morphism] (4) at (5, 1) {$\ell$};
		\node [style=none] (6) at (5, 0.75) {};
		\node [style=none] (7) at (2, 0.75) {};
		\node [style=none] (10) at (5, 2.25) {};
		\node [style=none] (14) at (5, 2.75) {$X$};
		\node [style=none] (18) at (0, 0) {$=$};
		\node [style=morphism] (22) at (2, 1) {$\ell$};
		\node [style=none] (23) at (2, 0.75) {};
		\node [style=none] (24) at (2, 2.25) {};
		\node [style=none] (25) at (2, 2.75) {$X$};
		\node [style=none] (26) at (3.5, 1) {${\cdots}$};
		\node [style=none] (27) at (3.5, -2.75) {$A$};
		\node [style=morphism] (28) at (3.5, -1.25) {$\mu$};
		\node [style=none] (29) at (-3.5, -2.25) {};
		\node [style=bn] (30) at (-3.5, -1.25) {};
		\node [style=morphism] (31) at (-2, 1.25) {$\ell$};
		\node [style=none] (32) at (-2, -0.25) {};
		\node [style=none] (33) at (-5, -0.25) {};
		\node [style=none] (34) at (-2, 2.25) {};
		\node [style=none] (35) at (-2, 2.75) {$X$};
		\node [style=morphism] (36) at (-5, 1.25) {$\ell$};
		\node [style=none] (37) at (-5, -0.25) {};
		\node [style=none] (38) at (-5, 2.25) {};
		\node [style=none] (39) at (-5, 2.75) {$X$};
		\node [style=none] (40) at (-3.5, 0) {${\cdots}$};
		\node [style=none] (41) at (-3.5, -2.75) {$A$};
		\node [style=morphism] (42) at (-5, 0) {$\mu$};
		\node [style=morphism] (43) at (-2, 0) {$\mu$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (6.center) to (4);
		\draw [in=0, out=-90, looseness=0.75] (6.center) to (2);
		\draw [in=-90, out=180, looseness=0.75] (2) to (7.center);
		\draw (10.center) to (4);
		\draw (23.center) to (22);
		\draw (24.center) to (22);
		\draw (29.center) to (30);
		\draw (32.center) to (31);
		\draw [in=0, out=-90, looseness=0.75] (32.center) to (30);
		\draw [in=-90, out=180, looseness=0.75] (30) to (33.center);
		\draw (34.center) to (31);
		\draw (37.center) to (36);
		\draw (38.center) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dF_rep5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (80) at (-3.5, -0.5) {};
		\node [style=none] (94) at (-4.5, -2.25) {};
		\node [style=bn] (95) at (-4.5, -1.5) {};
		\node [style=none] (96) at (-3.5, -0.5) {};
		\node [style=none] (97) at (-5.5, -0.5) {};
		\node [style=none] (99) at (-4.5, -2.75) {$A$};
		\node [style=morphism] (107) at (-5.5, 1.25) {$\ell$};
		\node [style=none] (109) at (-5.5, 2) {};
		\node [style=none] (110) at (-5.5, 2.75) {$X^\N$};
		\node [style=morphism] (113) at (-5.5, -0.5) {$\mu$};
		\node [style=none] (114) at (0, 0) {$=$};
		\node [style=none] (115) at (-7, 0.25) {};
		\node [style=none] (116) at (-4.75, 0.25) {};
		\node [style=none] (117) at (-4.75, 2) {};
		\node [style=none] (118) at (-7, 2) {};
		\node [style=none] (119) at (-5.5, 2.25) {};
		\node [style=none] (120) at (-3.5, -0.5) {};
		\node [style=none] (121) at (-3.5, -0.5) {};
		\node [style=morphism] (122) at (-3.5, 1.25) {$\ell$};
		\node [style=none] (123) at (-3.5, 2) {};
		\node [style=none] (124) at (-3.5, 2.75) {$X^n$};
		\node [style=morphism] (125) at (-3.5, -0.5) {$\mu$};
		\node [style=none] (130) at (-3.5, 2.25) {};
		\node [style=none] (131) at (-6.5, 0.5) {\tiny $\N$};
		\node [style=none] (132) at (-2.5, 0.5) {\tiny $n$};
		\node [style=none] (194) at (-5.5, 0.25) {};
		\node [style=none] (195) at (-3.5, 0.25) {};
		\node [style=none] (197) at (4.5, -2.25) {};
		\node [style=bn] (198) at (4.5, -0.25) {};
		\node [style=none] (199) at (5.5, 0.75) {};
		\node [style=none] (200) at (3.5, 0.75) {};
		\node [style=none] (201) at (4.5, -2.75) {$A$};
		\node [style=morphism] (202) at (3.5, 1.25) {$\ell$};
		\node [style=none] (203) at (3.5, 2) {};
		\node [style=none] (204) at (3.5, 2.75) {$X^\N$};
		\node [style=morphism] (205) at (4.5, -1.25) {$\mu$};
		\node [style=none] (210) at (3.5, 2.25) {};
		\node [style=morphism] (213) at (5.5, 1.25) {$\ell$};
		\node [style=none] (214) at (5.5, 2) {};
		\node [style=none] (215) at (5.5, 2.75) {$X^n$};
		\node [style=none] (221) at (5.5, 2.25) {};
		\node [style=none] (222) at (2.5, 0.75) {\tiny $\N$};
		\node [style=none] (223) at (6.5, 0.75) {\tiny $n$};
		\node [style=none] (224) at (3.5, 0.75) {};
		\node [style=none] (225) at (5.5, 0.75) {};
		\node [style=none] (227) at (-4.25, 0.25) {};
		\node [style=none] (228) at (-2, 0.25) {};
		\node [style=none] (229) at (-2, 2) {};
		\node [style=none] (230) at (-4.25, 2) {};
		\node [style=none] (231) at (2, 0.5) {};
		\node [style=none] (232) at (4.25, 0.5) {};
		\node [style=none] (233) at (4.25, 2) {};
		\node [style=none] (234) at (2, 2) {};
		\node [style=none] (235) at (4.75, 0.5) {};
		\node [style=none] (236) at (7, 0.5) {};
		\node [style=none] (237) at (7, 2) {};
		\node [style=none] (238) at (4.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (94.center) to (95);
		\draw [in=15, out=-90] (96.center) to (95);
		\draw [in=-90, out=165] (95) to (97.center);
		\draw [style=double wire] (109.center) to (119.center);
		\draw [style=double wire] (123.center) to (130.center);
		\draw (113) to (194.center);
		\draw (194.center) to (107);
		\draw (107) to (109.center);
		\draw (125) to (195.center);
		\draw (195.center) to (122);
		\draw (122) to (123.center);
		\draw (197.center) to (198);
		\draw [in=15, out=-90] (199.center) to (198);
		\draw [in=-90, out=165] (198) to (200.center);
		\draw [style=double wire] (203.center) to (210.center);
		\draw [style=double wire] (214.center) to (221.center);
		\draw (224.center) to (202);
		\draw (202) to (203.center);
		\draw (225.center) to (213);
		\draw (213) to (214.center);
		\draw [style={dotted_plate}] (116.center)
			 to (117.center)
			 to (118.center)
			 to (115.center)
			 to cycle;
		\draw [style={dotted_plate}] (228.center)
			 to (229.center)
			 to (230.center)
			 to (227.center)
			 to cycle;
		\draw [style={dotted_plate}] (232.center)
			 to (233.center)
			 to (234.center)
			 to (231.center)
			 to cycle;
		\draw [style={dotted_plate}] (236.center)
			 to (237.center)
			 to (238.center)
			 to (235.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dF_rep6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (80) at (-3.5, -0.5) {};
		\node [style=none] (94) at (-4.5, -2.25) {};
		\node [style=bn] (95) at (-4.5, -1.5) {};
		\node [style=none] (96) at (-3.5, -0.5) {};
		\node [style=none] (97) at (-5.5, -0.5) {};
		\node [style=none] (99) at (-4.5, -2.75) {$A$};
		\node [style=morphism] (107) at (-5.5, 1.25) {$\ell$};
		\node [style=none] (109) at (-5.5, 2) {};
		\node [style=none] (110) at (-5.5, 2.75) {$X^\N$};
		\node [style=morphism] (113) at (-5.5, -0.5) {$\mu$};
		\node [style=none] (114) at (0, 0) {$=$};
		\node [style=none] (115) at (-7, 0.25) {};
		\node [style=none] (116) at (-4.75, 0.25) {};
		\node [style=none] (117) at (-4.75, 2) {};
		\node [style=none] (118) at (-7, 2) {};
		\node [style=none] (119) at (-5.5, 2.25) {};
		\node [style=none] (120) at (-3.5, -0.5) {};
		\node [style=none] (121) at (-3.5, -0.5) {};
		\node [style=morphism] (122) at (-3.5, 1.25) {$\ell$};
		\node [style=none] (123) at (-3.5, 2) {};
		\node [style=none] (124) at (-3.5, 2.75) {$X^\N$};
		\node [style=morphism] (125) at (-3.5, -0.5) {$\mu$};
		\node [style=none] (130) at (-3.5, 2.25) {};
		\node [style=none] (131) at (-6.5, 0.5) {\tiny $\N$};
		\node [style=none] (132) at (-2.5, 0.5) {\tiny $\N$};
		\node [style=none] (194) at (-5.5, 0.25) {};
		\node [style=none] (195) at (-3.5, 0.25) {};
		\node [style=none] (197) at (4.5, -2.25) {};
		\node [style=bn] (198) at (4.5, -0.25) {};
		\node [style=none] (199) at (5.5, 0.75) {};
		\node [style=none] (200) at (3.5, 0.75) {};
		\node [style=none] (201) at (4.5, -2.75) {$A$};
		\node [style=morphism] (202) at (3.5, 1.25) {$\ell$};
		\node [style=none] (203) at (3.5, 2) {};
		\node [style=none] (204) at (3.5, 2.75) {$X^\N$};
		\node [style=morphism] (205) at (4.5, -1.25) {$\mu$};
		\node [style=none] (210) at (3.5, 2.25) {};
		\node [style=morphism] (213) at (5.5, 1.25) {$\ell$};
		\node [style=none] (214) at (5.5, 2) {};
		\node [style=none] (215) at (5.5, 2.75) {$X^\N$};
		\node [style=none] (221) at (5.5, 2.25) {};
		\node [style=none] (222) at (2.5, 0.75) {\tiny $\N$};
		\node [style=none] (223) at (6.5, 0.75) {\tiny $\N$};
		\node [style=none] (224) at (3.5, 0.75) {};
		\node [style=none] (225) at (5.5, 0.75) {};
		\node [style=none] (227) at (-4.25, 0.25) {};
		\node [style=none] (228) at (-2, 0.25) {};
		\node [style=none] (229) at (-2, 2) {};
		\node [style=none] (230) at (-4.25, 2) {};
		\node [style=none] (231) at (2, 0.5) {};
		\node [style=none] (232) at (4.25, 0.5) {};
		\node [style=none] (233) at (4.25, 2) {};
		\node [style=none] (234) at (2, 2) {};
		\node [style=none] (235) at (4.75, 0.5) {};
		\node [style=none] (236) at (7, 0.5) {};
		\node [style=none] (237) at (7, 2) {};
		\node [style=none] (238) at (4.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (94.center) to (95);
		\draw [in=15, out=-90] (96.center) to (95);
		\draw [in=-90, out=165] (95) to (97.center);
		\draw [style=double wire] (109.center) to (119.center);
		\draw [style=double wire] (123.center) to (130.center);
		\draw (113) to (194.center);
		\draw (194.center) to (107);
		\draw (107) to (109.center);
		\draw (125) to (195.center);
		\draw (195.center) to (122);
		\draw (122) to (123.center);
		\draw (197.center) to (198);
		\draw [in=15, out=-90] (199.center) to (198);
		\draw [in=-90, out=165] (198) to (200.center);
		\draw [style=double wire] (203.center) to (210.center);
		\draw [style=double wire] (214.center) to (221.center);
		\draw (224.center) to (202);
		\draw (202) to (203.center);
		\draw (225.center) to (213);
		\draw (213) to (214.center);
		\draw [style={dotted_plate}] (116.center)
			 to (117.center)
			 to (118.center)
			 to (115.center)
			 to cycle;
		\draw [style={dotted_plate}] (228.center)
			 to (229.center)
			 to (230.center)
			 to (227.center)
			 to cycle;
		\draw [style={dotted_plate}] (232.center)
			 to (233.center)
			 to (234.center)
			 to (231.center)
			 to cycle;
		\draw [style={dotted_plate}] (236.center)
			 to (237.center)
			 to (238.center)
			 to (235.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/de_finetti_rep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (5, 2.75) {};
		\node [style=none] (13) at (5, 3.25) {$Y$};
		\node [style=none] (14) at (5, 1) {};
		\node [style=none] (16) at (3.75, -2.5) {};
		\node [style=none] (17) at (3.75, -3) {$A$};
		\node [style=none] (18) at (3, 0) {};
		\node [style=morphism] (19) at (3, 0) {$\es^\sharp$};
		\node [style=morphism] (23) at (3.75, -1.5) {$\quad f \quad$};
		\node [style=none] (26) at (3, -1.25) {};
		\node [style=none] (27) at (4.5, -0.75) {};
		\node [style=none] (28) at (-2.5, 2.75) {};
		\node [style=none] (29) at (-2.5, 2.75) {};
		\node [style=none] (30) at (-2.5, 3.25) {$Y$};
		\node [style=none] (31) at (-2.5, 2.75) {};
		\node [style=none] (32) at (-4, 2.75) {};
		\node [style=none] (33) at (-3.25, -2.75) {};
		\node [style=none] (34) at (-3.25, -3.25) {$A$};
		\node [style=none] (35) at (-4, 2.75) {};
		\node [style=none] (36) at (-4, 3.25) {$X^{\N}$};
		\node [style=none] (37) at (0, 0) {$=$};
		\node [style=morphism] (38) at (-3.25, 0) {$\quad f \quad$};
		\node [style=none] (39) at (-4, 0.25) {};
		\node [style=none] (40) at (-2.5, 0.25) {};
		\node [style=morphism] (43) at (3, 1.75) {$\samp^{(\N)}$};
		\node [style=none] (45) at (3, 2.75) {};
		\node [style=none] (47) at (3, 3.25) {$X^{\N}$};
		\node [style=none] (48) at (4.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double wire, in=90, out=-90, looseness=1.50] (18.center) to (26.center);
		\draw [in=-90, out=90, looseness=1.25] (27.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (23) to (16.center);
		\draw (28.center) to (29.center);
		\draw [in=-90, out=90, looseness=1.50] (40.center) to (31.center);
		\draw [style=double wire, in=90, out=-90, looseness=1.50] (35.center) to (39.center);
		\draw (29.center) to (31.center);
		\draw (38) to (33.center);
		\draw (32.center) to (35.center);
		\draw (19) to (43);
		\draw [style=double wire] (43) to (45.center);
		\draw (48.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/det_displaycondind4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (41) at (-2.5, -0.75) {$\iota$};
		\node [style=none] (42) at (-2.5, -2) {};
		\node [style=none] (43) at (-2.5, 2.25) {};
		\node [style=none] (44) at (-2.5, 2.75) {$X^{n}$};
		\node [style=none] (45) at (-2.5, -2.5) {$E$};
		\node [style=bn] (48) at (3.75, -1.25) {};
		\node [style=none] (52) at (5, 0) {};
		\node [style=none] (55) at (3.75, -2) {};
		\node [style=none] (56) at (3.75, -2.5) {$E$};
		\node [style=none] (57) at (2.5, 0) {};
		\node [style=none] (64) at (0, 0) {$=$};
		\node [style=none] (71) at (3.75, 0.75) {${\cdots}$};
		\node [style=none] (72) at (2.5, 2.5) {};
		\node [style=none] (73) at (2.5, 2.5) {};
		\node [style=none] (74) at (2.5, 3) {$X$};
		\node [style=none] (75) at (2.5, 0) {};
		\node [style=morphism] (76) at (2.5, 1.5) {$\es$};
		\node [style=morphism] (77) at (2.5, 0) {$\iota$};
		\node [style=none] (78) at (5, 2.5) {};
		\node [style=none] (79) at (5, 2.5) {};
		\node [style=none] (80) at (5, 3) {$X$};
		\node [style=none] (81) at (5, 0) {};
		\node [style=morphism] (82) at (5, 1.5) {$\es$};
		\node [style=morphism] (83) at (5, 0) {$\iota$};
		\node [style=morphism] (84) at (-2.5, 0.75) {$\pi_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (42.center) to (41);
		\draw [in=-90, out=15] (48) to (52.center);
		\draw [in=-90, out=165] (48) to (57.center);
		\draw (55.center) to (48);
		\draw (72.center) to (73.center);
		\draw (76) to (72.center);
		\draw [style=double wire] (76) to (77);
		\draw (78.center) to (79.center);
		\draw (82) to (78.center);
		\draw [style=double wire] (82) to (83);
		\draw (84) to (43.center);
		\draw [style=double wire] (41) to (84);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/det_displaycondind5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (41) at (-2.5, -0.75) {$\iota$};
		\node [style=none] (42) at (-2.5, -2) {};
		\node [style=none] (43) at (-2.5, 2.25) {};
		\node [style=none] (44) at (-2.5, 2.75) {$X^{n}$};
		\node [style=none] (45) at (-2.5, -2.5) {$E$};
		\node [style=none] (55) at (3.75, -2) {};
		\node [style=none] (56) at (3.75, -2.5) {$E$};
		\node [style=none] (64) at (0, 0) {$=$};
		\node [style=morphism] (84) at (-2.5, 0.75) {$\pi_n$};
		\node [style=morphism] (85) at (3.75, 1.25) {$\es$};
		\node [style=none] (86) at (3.75, 2) {};
		\node [style=none] (87) at (3.75, 1.25) {};
		\node [style=none] (88) at (4.75, 2) {};
		\node [style=none] (89) at (2.25, 2) {};
		\node [style=none] (90) at (2.25, -1.25) {};
		\node [style=none] (91) at (4.75, -1.25) {};
		\node [style=none] (92) at (2.75, -1) {\tiny $n$};
		\node [style=none] (93) at (3.75, 2.5) {};
		\node [style=none] (94) at (3.75, 3) {$X^{n}$};
		\node [style=morphism] (95) at (3.75, -0.25) {$\iota$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (42.center) to (41);
		\draw (84) to (43.center);
		\draw [style=double wire] (41) to (84);
		\draw (85) to (86.center);
		\draw [style={dotted_plate}] (91.center)
			 to (88.center)
			 to (89.center)
			 to (90.center)
			 to cycle;
		\draw (86.center) to (93.center);
		\draw [style=d-wire1 plate] (95) to (87.center);
		\draw (55.center) to (95);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dom_monotone.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-4.5, -0.25) {};
		\node [style=bn] (1) at (-3.5, -1.5) {};
		\node [style=bn] (2) at (-3.5, 2.25) {};
		\node [style=bn] (3) at (-2.5, 0.75) {};
		\node [style=morphism] (4) at (-3.5, 1.25) {$f$};
		\node [style=morphism] (5) at (-2.5, -0.25) {$g$};
		\node [style=none] (6) at (-3.5, 1) {};
		\node [style=none] (7) at (-2.5, -0.5) {};
		\node [style=none] (8) at (-3.5, -2.25) {};
		\node [style=none] (10) at (-5.5, 1) {};
		\node [style=none] (11) at (-5.5, 2.5) {};
		\node [style=none] (12) at (0, 0) {$=$};
		\node [style=bn] (13) at (3.25, -1.5) {};
		\node [style=none] (14) at (3.25, -2.25) {};
		\node [style=bn] (15) at (3.5, 2.25) {};
		\node [style=bn] (16) at (5.5, 2.25) {};
		\node [style=morphism] (17) at (3.5, 1.25) {$f$};
		\node [style=morphism] (18) at (5.5, 1.25) {$g$};
		\node [style=none] (19) at (3.5, 1) {};
		\node [style=none] (20) at (5.5, 1) {};
		\node [style=bn] (21) at (4.5, 0) {};
		\node [style=none] (22) at (2, 2.5) {};
		\node [style=none] (23) at (2, 0) {};
		\node [style=none] (24) at (7.75, 0) {$=$};
		\node [style=bn] (25) at (10.75, -1) {};
		\node [style=bn] (26) at (11.75, 1.75) {};
		\node [style=morphism] (27) at (11.75, 0.5) {$g$};
		\node [style=none] (28) at (11.75, 0.25) {};
		\node [style=none] (29) at (10.75, -2.25) {};
		\node [style=none] (30) at (9.75, 2.5) {};
		\node [style=none] (31) at (9.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=165] (1) to (0);
		\draw [in=-90, out=15] (0) to (6.center);
		\draw (4) to (2);
		\draw (5) to (3);
		\draw [in=-90, out=15] (1) to (7.center);
		\draw (8.center) to (1);
		\draw [in=-90, out=165] (0) to (10.center);
		\draw (10.center) to (11.center);
		\draw (7.center) to (5);
		\draw (6.center) to (4);
		\draw (14.center) to (13);
		\draw (17) to (15);
		\draw (18) to (16);
		\draw (19.center) to (17);
		\draw (20.center) to (18);
		\draw [in=-90, out=165] (21) to (19.center);
		\draw [in=-90, out=15] (21) to (20.center);
		\draw (23.center) to (22.center);
		\draw [in=-90, out=165] (13) to (23.center);
		\draw [in=-90, out=15] (13) to (21);
		\draw (27) to (26);
		\draw [in=-90, out=15] (25) to (28.center);
		\draw (29.center) to (25);
		\draw (28.center) to (27);
		\draw (31.center) to (30.center);
		\draw [in=-90, out=165] (25) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dom_of_det.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-3, -1) {};
		\node [style=morphism] (1) at (-2, 0.25) {$g^\sharp$};
		\node [style=none] (2) at (-4, 0.25) {};
		\node [style=none] (3) at (-2, 0.25) {};
		\node [style=none] (4) at (-3, -1.75) {};
		\node [style=bn] (6) at (-2, 2.75) {};
		\node [style=none] (7) at (-4, 2.75) {};
		\node [style=none] (9) at (0, 0) {$=$};
		\node [style=morphism] (10) at (-2, 1.75) {$\samp$};
		\node [style=bn] (11) at (3, -1) {};
		\node [style=morphism] (12) at (4, 0.5) {$g^\sharp$};
		\node [style=none] (13) at (2, 0.25) {};
		\node [style=none] (14) at (4, 0.25) {};
		\node [style=none] (15) at (3, -1.75) {};
		\node [style=bn] (16) at (4, 1.75) {};
		\node [style=none] (17) at (2, 2.75) {};
		\node [style=none] (18) at (-3, -2.25) {$A$};
		\node [style=none] (19) at (3, -2.25) {$A$};
		\node [style=none] (20) at (-4, 3.25) {$A$};
		\node [style=none] (21) at (2, 3.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=165] (0) to (2.center);
		\draw [in=-90, out=15] (0) to (3.center);
		\draw (4.center) to (0);
		\draw (1) to (6);
		\draw (2.center) to (7.center);
		\draw [in=-90, out=165] (11) to (13.center);
		\draw [in=-90, out=15] (11) to (14.center);
		\draw (15.center) to (11);
		\draw (12) to (16);
		\draw (13.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dom_prod_marginal_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (1) at (-4.5, -1.25) {$\;\; \pi_m \;\;$};
		\node [style=morphism] (3) at (-4.25, 1) {$f_1^n$};
		\node [style=bn] (7) at (-4.25, 2) {};
		\node [style=none] (11) at (-4.5, -2.25) {};
		\node [style=bn] (16) at (-5.25, -0.25) {};
		\node [style=none] (26) at (-6.25, 0.75) {};
		\node [style=none] (27) at (-5.25, -1) {};
		\node [style=none] (28) at (-4.25, 0.75) {};
		\node [style=morphism] (29) at (-2.25, 1) {$f_{n+1}^m$};
		\node [style=bn] (30) at (-2.25, 2) {};
		\node [style=bn] (31) at (-3.75, -0.25) {};
		\node [style=none] (32) at (-5.5, 1.25) {};
		\node [style=none] (33) at (-3.75, -1) {};
		\node [style=none] (34) at (-2.25, 1) {};
		\node [style=bn] (35) at (-5.5, 1.75) {};
		\node [style=none] (36) at (-6.25, 2.25) {};
		\node [style=none] (37) at (-6.25, 2.75) {$X_1^n$};
		\node [style=none] (38) at (-4.5, -2.75) {$X_1^\N$};
		\node [style=none] (39) at (0, 0) {$=$};
		\node [style=none] (40) at (3.75, -2.25) {};
		\node [style=none] (41) at (3.75, -2.75) {$X_1^\N$};
		\node [style=bn] (42) at (3.75, -1.5) {};
		\node [style=morphism] (43) at (2.75, -0.25) {$\; \pi_m \;$};
		\node [style=morphism] (44) at (4.75, -0.25) {$ \pi_m $};
		\node [style=none] (45) at (2.75, -0.5) {};
		\node [style=none] (46) at (2.25, -0.25) {};
		\node [style=none] (47) at (3.25, -0.25) {};
		\node [style=bn] (48) at (3.25, 1.25) {};
		\node [style=none] (49) at (2.25, 2.25) {};
		\node [style=none] (50) at (2.25, 2.75) {$X_1^n$};
		\node [style=morphism] (51) at (4.75, 1) {$f_1^m$};
		\node [style=bn] (52) at (4.75, 2) {};
		\node [style=none] (53) at (4.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (3);
		\draw (27.center) to (16);
		\draw [in=165, out=-90] (26.center) to (16);
		\draw [in=-90, out=15] (16) to (28.center);
		\draw [style=double wire] (11.center) to (1);
		\draw (30) to (29);
		\draw (33.center) to (31);
		\draw [in=-90, out=0] (31) to (34.center);
		\draw [style=protected, in=-90, out=180] (31) to (32.center);
		\draw [style=protected] (32.center) to (35);
		\draw [style=protected] (26.center) to (36.center);
		\draw [style=protected] (47.center) to (48);
		\draw [style=protected] (46.center) to (49.center);
		\draw (52) to (51);
		\draw [style=protected] (44) to (51);
		\draw [style=double wire] (40.center) to (42);
		\draw [style=double wire, in=-90, out=15] (42) to (53.center);
		\draw [style=double wire, in=-90, out=165] (42) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dom_repeat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (5) at (-2.25, -0.5) {$g$};
		\node [style=morphism] (6) at (-2.25, 1) {$f$};
		\node [style=bn] (7) at (-3.25, -2) {};
		\node [style=none] (8) at (-4.25, -0.75) {};
		\node [style=none] (9) at (-4.25, 2.75) {};
		\node [style=none] (11) at (-3.25, -2.75) {};
		\node [style=none] (12) at (-2.25, -0.75) {};
		\node [style=none] (13) at (0, 0) {$=$};
		\node [style=morphism] (14) at (4.25, -1) {$g$};
		\node [style=morphism] (15) at (5, 1.25) {$f$};
		\node [style=bn] (16) at (3.25, -2) {};
		\node [style=none] (17) at (2.25, -0.75) {};
		\node [style=none] (18) at (2.25, 2.75) {};
		\node [style=none] (19) at (5, 1.25) {};
		\node [style=none] (20) at (3.25, -2.75) {};
		\node [style=none] (21) at (4.25, -1) {};
		\node [style=bn] (23) at (4.25, 0) {};
		\node [style=none] (24) at (3.5, 1.25) {};
		\node [style=bn] (25) at (-2.25, 2.25) {};
		\node [style=bn] (26) at (5, 2.25) {};
		\node [style=bn] (27) at (3.5, 2.25) {};
		\node [style=none] (28) at (6.75, 0) {$=$};
		\node [style=morphism] (29) at (10.75, -0.5) {$g$};
		\node [style=morphism] (30) at (10.75, 1) {$\dom{f}$};
		\node [style=bn] (31) at (9.75, -2) {};
		\node [style=none] (32) at (8.75, -0.75) {};
		\node [style=none] (33) at (8.75, 2.75) {};
		\node [style=none] (34) at (9.75, -2.75) {};
		\node [style=none] (35) at (10.75, -0.75) {};
		\node [style=bn] (36) at (10.75, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (7);
		\draw [in=-90, out=165] (7) to (8.center);
		\draw (8.center) to (9.center);
		\draw [in=-90, out=15] (7) to (12.center);
		\draw (20.center) to (16);
		\draw [in=-90, out=165] (16) to (17.center);
		\draw (17.center) to (18.center);
		\draw [in=-90, out=15] (16) to (21.center);
		\draw [in=-90, out=30] (23) to (19.center);
		\draw [in=-90, out=150] (23) to (24.center);
		\draw (21.center) to (23);
		\draw (24.center) to (27);
		\draw (19.center) to (26);
		\draw (12.center) to (25);
		\draw (34.center) to (31);
		\draw [in=-90, out=165] (31) to (32.center);
		\draw (32.center) to (33.center);
		\draw [in=-90, out=15] (31) to (35.center);
		\draw (35.center) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/domain.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0, -1) {};
		\node [style=morphism] (1) at (1, 0.25) {$f$};
		\node [style=none] (2) at (-1, 0.25) {};
		\node [style=none] (3) at (1, 0.25) {};
		\node [style=none] (4) at (0, -1.75) {};
		\node [style=none] (5) at (0, -2.25) {$A$};
		\node [style=bn] (6) at (1, 1.5) {};
		\node [style=none] (7) at (-1, 1.5) {};
		\node [style=none] (8) at (-1, 2) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=165] (0) to (2.center);
		\draw [in=-90, out=15] (0) to (3.center);
		\draw (4.center) to (0);
		\draw (1) to (6);
		\draw (2.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/domext_antisymmetry.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (12) at (2.5, 0.5) {$f$};
		\node [style=none] (13) at (0.5, 0.25) {};
		\node [style=none] (14) at (2.5, 0.25) {};
		\node [style=none] (19) at (0.5, 2) {};
		\node [style=bn] (21) at (1.5, -1) {};
		\node [style=bn] (22) at (2.5, 1.75) {};
		\node [style=none] (23) at (1.5, -2) {};
		\node [style=none] (25) at (-1.5, 0) {$=$};
		\node [style=morphism] (26) at (-4, 0) {$f$};
		\node [style=none] (29) at (-4, 2) {};
		\node [style=none] (31) at (-4, -2) {};
		\node [style=morphism] (33) at (0.5, 0.5) {$f$};
		\node [style=morphism] (34) at (8.5, 0.5) {$g$};
		\node [style=none] (35) at (6.5, 0.25) {};
		\node [style=none] (36) at (8.5, 0.25) {};
		\node [style=none] (37) at (6.5, 2) {};
		\node [style=bn] (39) at (7.5, -1) {};
		\node [style=bn] (40) at (8.5, 1.75) {};
		\node [style=none] (41) at (7.5, -2) {};
		\node [style=none] (43) at (10.5, 0) {$=$};
		\node [style=morphism] (44) at (13, 0) {$g$};
		\node [style=none] (45) at (13, 2) {};
		\node [style=none] (47) at (13, -2) {};
		\node [style=morphism] (49) at (6.5, 0.5) {$f$};
		\node [style=none] (59) at (4.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=165] (21) to (13.center);
		\draw [in=-90, out=15] (21) to (14.center);
		\draw (12) to (22);
		\draw (23.center) to (21);
		\draw (31.center) to (26);
		\draw (26) to (29.center);
		\draw (13.center) to (33);
		\draw (33) to (19.center);
		\draw [in=-90, out=165] (39) to (35.center);
		\draw [in=-90, out=15] (39) to (36.center);
		\draw (34) to (40);
		\draw (41.center) to (39);
		\draw (47.center) to (44);
		\draw (44) to (45.center);
		\draw (35.center) to (49);
		\draw (49) to (37.center);
		\draw (14.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/domext_transitivity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-8, 0) {$=$};
		\node [style=none] (9) at (0, 0) {$=$};
		\node [style=morphism] (24) at (8, 0) {$h$};
		\node [style=none] (25) at (6, 0) {$=$};
		\node [style=none] (26) at (8, 2.25) {};
		\node [style=none] (27) at (8, -1.75) {};
		\node [style=morphism] (28) at (-10.25, 0.75) {$h$};
		\node [style=none] (29) at (-12.25, 0.5) {};
		\node [style=none] (30) at (-10.25, 0.5) {};
		\node [style=none] (31) at (-12.25, 2.25) {};
		\node [style=bn] (33) at (-11.25, -0.75) {};
		\node [style=bn] (34) at (-10.25, 2) {};
		\node [style=none] (35) at (-11.25, -1.75) {};
		\node [style=morphism] (37) at (-12.25, 0.75) {$f$};
		\node [style=morphism] (38) at (-2.5, 0.75) {$h$};
		\node [style=none] (39) at (-5.75, 0) {};
		\node [style=none] (41) at (-5.75, 2.25) {};
		\node [style=bn] (43) at (-4.25, -1.5) {};
		\node [style=bn] (44) at (-2.5, 2) {};
		\node [style=none] (45) at (-4.25, -2.25) {};
		\node [style=morphism] (47) at (-5.75, 0.75) {$f$};
		\node [style=bn] (48) at (-3.375, -0.5) {};
		\node [style=none] (49) at (-2.5, 0.5) {};
		\node [style=none] (50) at (-4.25, 0.5) {};
		\node [style=morphism] (51) at (-4.25, 0.75) {$g$};
		\node [style=bn] (52) at (-4.25, 2) {};
		\node [style=morphism] (53) at (4, 0.75) {$h$};
		\node [style=none] (54) at (2, 0.5) {};
		\node [style=none] (55) at (4, 0.5) {};
		\node [style=none] (56) at (2, 2.25) {};
		\node [style=bn] (58) at (3, -0.75) {};
		\node [style=bn] (59) at (4, 2) {};
		\node [style=none] (60) at (3, -1.75) {};
		\node [style=morphism] (62) at (2, 0.75) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24) to (26.center);
		\draw (24) to (27.center);
		\draw [in=-90, out=165] (33) to (29.center);
		\draw [in=-90, out=15] (33) to (30.center);
		\draw (28) to (34);
		\draw (35.center) to (33);
		\draw (29.center) to (37);
		\draw (37) to (31.center);
		\draw [in=-90, out=165] (43) to (39.center);
		\draw (38) to (44);
		\draw (45.center) to (43);
		\draw (39.center) to (47);
		\draw (47) to (41.center);
		\draw [in=-90, out=15] (43) to (48);
		\draw [in=-90, out=15] (48) to (49.center);
		\draw [in=-90, out=165] (48) to (50.center);
		\draw (51) to (52);
		\draw [in=-90, out=165] (58) to (54.center);
		\draw [in=-90, out=15] (58) to (55.center);
		\draw (53) to (59);
		\draw (60.center) to (58);
		\draw (54.center) to (62);
		\draw (62) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/empirical_distribution_axiom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-3.75, 1) {$\es$};
		\node [style=morphism] (3) at (-3, -1.25) {$\quad f \quad$};
		\node [style=none] (4) at (-3, -2.25) {};
		\node [style=none] (5) at (-3, -2.75) {$A$};
		\node [style=none] (7) at (-3.75, -1) {};
		\node [style=none] (8) at (-2.25, -0.75) {};
		\node [style=none] (9) at (-2.25, 1) {};
		\node [style=none] (10) at (-2.25, 2.75) {$Y$};
		\node [style=none] (11) at (-3.75, 1.75) {};
		\node [style=none] (15) at (0, 0) {$=$};
		\node [style=morphism] (16) at (3, 0) {$\quad f \quad$};
		\node [style=none] (17) at (3, -2.25) {};
		\node [style=none] (18) at (3, -2.75) {$A$};
		\node [style=none] (19) at (2.25, 0.25) {};
		\node [style=none] (20) at (3.75, 0.25) {};
		\node [style=none] (21) at (2.25, 2) {};
		\node [style=none] (22) at (2.25, 2.5) {$X^{\N}$};
		\node [style=none] (23) at (3.75, 2.5) {$Y$};
		\node [style=none] (24) at (3.75, 2) {};
		\node [style=none] (25) at (-2.25, 2.25) {};
		\node [style=none] (26) at (-2.25, -1.25) {};
		\node [style=none] (27) at (-3.75, 0) {};
		\node [style=none] (28) at (-3.75, 2.75) {$X^{\N}$};
		\node [style=none] (29) at (-2.75, 1.75) {};
		\node [style=none] (30) at (-5.25, 1.75) {};
		\node [style=none] (31) at (-5.25, 0) {};
		\node [style=none] (32) at (-2.75, 0) {};
		\node [style=none] (33) at (-4.75, 0.25) {\tiny $\N$};
		\node [style=none] (34) at (-3.75, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3);
		\draw [in=-90, out=90] (8.center) to (9.center);
		\draw (0) to (11.center);
		\draw (17.center) to (16);
		\draw [style=double wire] (21.center) to (19.center);
		\draw (24.center) to (20.center);
		\draw (9.center) to (25.center);
		\draw (26.center) to (8.center);
		\draw [style={dotted_plate}] (32.center)
			 to (29.center)
			 to (30.center)
			 to (31.center)
			 to cycle;
		\draw [style=double wire] (11.center) to (34.center);
		\draw [style=double wire] (7.center) to (27.center);
		\draw [style=d-wire1 plate] (27.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eq_on_domain.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (12) at (-2, 0.5) {$g$};
		\node [style=none] (13) at (-4, 0.25) {};
		\node [style=none] (14) at (-2, 0.25) {};
		\node [style=none] (19) at (-4, 2) {};
		\node [style=none] (20) at (-4, 2.5) {$X$};
		\node [style=bn] (21) at (-3, -1) {};
		\node [style=bn] (22) at (-2, 1.5) {};
		\node [style=none] (23) at (-3, -2) {};
		\node [style=none] (24) at (-3, -2.5) {$A$};
		\node [style=none] (25) at (0, 0) {$=$};
		\node [style=morphism] (26) at (2.5, 0) {$g$};
		\node [style=none] (29) at (2.5, 2) {};
		\node [style=none] (30) at (2.5, 2.5) {$X$};
		\node [style=none] (31) at (2.5, -2) {};
		\node [style=none] (32) at (2.5, -2.5) {$A$};
		\node [style=morphism] (33) at (-4, 0.5) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=165] (21) to (13.center);
		\draw [in=-90, out=15] (21) to (14.center);
		\draw (12) to (22);
		\draw (23.center) to (21);
		\draw (31.center) to (26);
		\draw (26) to (29.center);
		\draw (13.center) to (33);
		\draw (33) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/es_defin.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (72) at (-1.75, 2.5) {};
		\node [style=none] (73) at (-1.75, 2.5) {};
		\node [style=none] (74) at (-1.75, 3) {$Y$};
		\node [style=none] (75) at (-1.75, 1.25) {};
		\node [style=none] (76) at (-3.25, 2.5) {};
		\node [style=none] (78) at (-2.5, -2.5) {};
		\node [style=none] (79) at (-2.5, -3) {$A$};
		\node [style=none] (80) at (-3.25, 1.25) {};
		\node [style=morphism] (82) at (-3.25, 1.25) {$\es^{(\N)}$};
		\node [style=none] (86) at (-3.25, 3) {$X^{\N}$};
		\node [style=none] (121) at (0.25, 0) {$=$};
		\node [style=none] (127) at (3.25, 2.5) {};
		\node [style=none] (128) at (3.25, 2.5) {};
		\node [style=none] (129) at (3.25, 3) {$Y$};
		\node [style=none] (130) at (3.25, 0.5) {};
		\node [style=none] (131) at (2.25, 1.75) {};
		\node [style=none] (133) at (2.75, -2.5) {};
		\node [style=none] (134) at (2.75, -3) {$A$};
		\node [style=none] (135) at (2.25, 0.25) {};
		\node [style=morphism] (137) at (2.25, 0.5) {$\pi$};
		\node [style=none] (138) at (2.25, 3) {$X^{\N}$};
		\node [style=morphism] (139) at (2.25, 1.75) {$\iota$};
		\node [style=morphism] (140) at (-2.5, -1.25) {$\;\; f\;\;$};
		\node [style=morphism] (141) at (2.75, -1.25) {$\;\; f\;\;$};
		\node [style=none] (142) at (-3, -1) {};
		\node [style=none] (143) at (-2, -1) {};
		\node [style=none] (144) at (2.25, -1) {};
		\node [style=none] (145) at (3.25, -1) {};
		\node [style=none] (146) at (-7.5, 2.5) {};
		\node [style=none] (147) at (-7.5, 2.5) {};
		\node [style=none] (148) at (-7.5, 3) {$Y$};
		\node [style=none] (149) at (-7.5, 2.5) {};
		\node [style=none] (150) at (-8.5, 2.5) {};
		\node [style=none] (151) at (-8, -2.5) {};
		\node [style=none] (152) at (-8, -3) {$A$};
		\node [style=none] (153) at (-8.5, 2.5) {};
		\node [style=none] (155) at (-8.5, 3) {$X^{\N}$};
		\node [style=none] (156) at (-5.5, 0) {$=$};
		\node [style=morphism] (157) at (-8, -0.25) {$\;\; f\;\;$};
		\node [style=none] (158) at (-8.5, 0) {};
		\node [style=none] (159) at (-7.5, 0) {};
		\node [style=none] (160) at (2.25, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (72.center) to (73.center);
		\draw [style=double wire] (82) to (76.center);
		\draw (127.center) to (128.center);
		\draw (137) to (131.center);
		\draw [style=double wire, in=90, out=-90, looseness=1.50] (135.center) to (144.center);
		\draw [in=-90, out=90, looseness=1.50] (145.center) to (130.center);
		\draw (130.center) to (128.center);
		\draw [in=-90, out=90, looseness=1.50] (143.center) to (75.center);
		\draw [style=double wire, in=90, out=-90, looseness=1.50] (80.center) to (142.center);
		\draw (73.center) to (75.center);
		\draw (140) to (78.center);
		\draw (141) to (133.center);
		\draw (146.center) to (147.center);
		\draw [in=-90, out=90, looseness=1.50] (159.center) to (149.center);
		\draw [style=double wire, in=90, out=-90, looseness=1.50] (153.center) to (158.center);
		\draw (147.center) to (149.center);
		\draw (157) to (151.center);
		\draw (150.center) to (153.center);
		\draw [style=double wire] (82) to (80.center);
		\draw [style=double wire] (160.center) to (139);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/es_splitting_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 0) {$=$};
		\node [style=bn] (1) at (0, 1.5) {};
		\node [style=morphism] (2) at (-1, 2.75) {$\es^\sharp$};
		\node [style=none] (3) at (-1, 3.75) {};
		\node [style=none] (4) at (-1, 4.25) {$PX$};
		\node [style=none] (5) at (1, 3.75) {};
		\node [style=none] (6) at (1, 2.75) {};
		\node [style=none] (7) at (1, 4.25) {$X^\N$};
		\node [style=morphism] (8) at (0, 0.5) {$\samp^{(\N)}$};
		\node [style=none] (9) at (0, -3.5) {};
		\node [style=none] (10) at (0, -4) {$A$};
		\node [style=morphism] (13) at (7, 2) {$\samp^{(\N)}$};
		\node [style=bn] (14) at (6, 0) {};
		\node [style=none] (15) at (5, 3.25) {};
		\node [style=none] (16) at (5, 3.75) {$PX$};
		\node [style=none] (17) at (7, 3.25) {};
		\node [style=none] (18) at (7, 3.75) {$X^\N$};
		\node [style=none] (19) at (5, 1.25) {};
		\node [style=none] (20) at (7, 1.25) {};
		\node [style=none] (21) at (-1, 2.75) {};
		\node [style=bn] (22) at (-6, -0.25) {};
		\node [style=morphism] (23) at (-7, 1.75) {$\es^\sharp$};
		\node [style=none] (24) at (-7, 3) {};
		\node [style=none] (25) at (-7, 3.5) {$PX$};
		\node [style=none] (26) at (-5, 3) {};
		\node [style=none] (27) at (-5, 1) {};
		\node [style=none] (28) at (-5, 3.5) {$X^\N$};
		\node [style=morphism] (29) at (-6, -1.5) {$f$};
		\node [style=none] (30) at (-6, -2.75) {};
		\node [style=none] (31) at (-6, -3.25) {$A$};
		\node [style=none] (32) at (-7, 1) {};
		\node [style=none] (33) at (-3.25, 0) {$=$};
		\node [style=morphism] (34) at (0, -2.5) {$f$};
		\node [style=morphism] (48) at (0, -1) {$\mathsf{es}^\sharp$};
		\node [style=none] (49) at (6, -3.25) {};
		\node [style=none] (50) at (6, -3.75) {$A$};
		\node [style=morphism] (51) at (6, -2.25) {$f$};
		\node [style=morphism] (52) at (6, -1) {$\mathsf{es}^\sharp$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double wire, in=-90, out=15] (1) to (6.center);
		\draw [style=double wire] (6.center) to (5.center);
		\draw [style=double wire] (8) to (1);
		\draw (2) to (3.center);
		\draw [style=double wire] (13) to (17.center);
		\draw (20.center) to (13);
		\draw [in=-90, out=165] (14) to (19.center);
		\draw [in=-90, out=15] (14) to (20.center);
		\draw [style=double wire, in=-90, out=165] (1) to (21.center);
		\draw (19.center) to (15.center);
		\draw [style=double wire, in=-90, out=15] (22) to (27.center);
		\draw [style=double wire] (27.center) to (26.center);
		\draw [style=double wire] (29) to (22);
		\draw (30.center) to (29);
		\draw (23) to (24.center);
		\draw [style=double wire, in=-90, out=165] (22) to (32.center);
		\draw [style=double wire] (32.center) to (23);
		\draw (48) to (9.center);
		\draw (8) to (48);
		\draw (52) to (49.center);
		\draw (14) to (52);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/es_tail_conditional.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-5.25, 1.5) {$\es$};
		\node [style=none] (1) at (-3.25, 1.5) {};
		\node [style=morphism] (3) at (-3.5, -1.25) {$\;\;\; f \;\;\;$};
		\node [style=none] (4) at (-3.5, -2.25) {};
		\node [style=none] (5) at (-3.5, -2.75) {$A$};
		\node [style=bn] (6) at (-4.25, 0.25) {};
		\node [style=none] (7) at (-4.25, -1) {};
		\node [style=none] (8) at (-2.75, -1) {};
		\node [style=none] (9) at (-2, 1.25) {};
		\node [style=none] (10) at (-2, 3) {$Y$};
		\node [style=none] (11) at (-5.25, 2.5) {};
		\node [style=none] (12) at (-3.25, 2.5) {};
		\node [style=none] (13) at (-5.25, 3) {$X$};
		\node [style=none] (14) at (-3.25, 3) {$X^\N$};
		\node [style=none] (25) at (0, 0) {$=$};
		\node [style=morphism] (26) at (2, 1.75) {$\es$};
		\node [style=none] (27) at (3.5, 2) {};
		\node [style=morphism] (28) at (3.25, -1.75) {$\;\;\; f \;\;\;$};
		\node [style=none] (29) at (3.25, -2.75) {};
		\node [style=none] (30) at (3.25, -3.25) {$A$};
		\node [style=bn] (31) at (2.5, 0.75) {};
		\node [style=none] (32) at (2.5, -1.75) {};
		\node [style=none] (33) at (4, -1.25) {};
		\node [style=none] (34) at (4.75, 0.75) {};
		\node [style=none] (35) at (4.75, 3.25) {$Y$};
		\node [style=none] (36) at (2, 2.75) {};
		\node [style=none] (37) at (3.5, 2.75) {};
		\node [style=none] (38) at (2, 3.25) {$X$};
		\node [style=none] (39) at (3.5, 3.25) {$X^\N$};
		\node [style=none] (40) at (6.75, 0) {$=$};
		\node [style=morphism] (41) at (2.5, -0.25) {$\es^{(\N)}$};
		\node [style=none] (58) at (14, 0) {$=$};
		\node [style=none] (69) at (-2, 2.5) {};
		\node [style=none] (70) at (-2.75, -1.25) {};
		\node [style=none] (72) at (4.75, 2.75) {};
		\node [style=none] (73) at (2, 1.5) {};
		\node [style=morphism] (74) at (8.75, 1.5) {$\es$};
		\node [style=none] (75) at (10.75, 1.5) {};
		\node [style=morphism] (76) at (10.5, -1.25) {$\;\;\; f \;\;\;$};
		\node [style=none] (77) at (10.5, -2.25) {};
		\node [style=none] (78) at (10.5, -2.75) {$A$};
		\node [style=bn] (79) at (9.75, 0.25) {};
		\node [style=none] (80) at (9.75, -1) {};
		\node [style=none] (81) at (11.25, -0.75) {};
		\node [style=none] (82) at (12.25, 1.25) {};
		\node [style=none] (83) at (12.25, 3) {$Y$};
		\node [style=none] (84) at (8.75, 2.5) {};
		\node [style=none] (85) at (10.75, 2.5) {};
		\node [style=none] (86) at (8.75, 3) {$X$};
		\node [style=none] (87) at (10.75, 3) {$X^\N$};
		\node [style=none] (88) at (12.25, 2.5) {};
		\node [style=none] (89) at (11.25, -1.25) {};
		\node [style=morphism] (90) at (10.75, 1.5) {$\es^{(\N)}$};
		\node [style=morphism] (91) at (17.125, 0) {$\;\;\; f \;\;\;$};
		\node [style=none] (92) at (17.125, -1.75) {};
		\node [style=none] (93) at (17.125, -2.25) {$A$};
		\node [style=none] (94) at (16.5, 0) {};
		\node [style=none] (95) at (17.75, 0.5) {};
		\node [style=none] (96) at (17, 2.25) {};
		\node [style=none] (97) at (17, 3) {$X^{\N}$};
		\node [style=none] (98) at (18.5, 3) {$Y$};
		\node [style=none] (99) at (18.5, 1.75) {};
		\node [style=none] (100) at (16.5, 0.75) {};
		\node [style=none] (101) at (15.75, 2) {};
		\node [style=none] (102) at (17, 2.5) {};
		\node [style=none] (103) at (18.5, 2.5) {};
		\node [style=none] (104) at (17.75, 0) {};
		\node [style=none] (105) at (15.75, 2.5) {};
		\node [style=none] (106) at (15.75, 3) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3);
		\draw [style=double wire, in=-90, out=165] (6) to (0);
		\draw [style=double wire, in=-90, out=15] (6) to (1.center);
		\draw [style=double wire] (7.center) to (6);
		\draw [in=-90, out=90] (8.center) to (9.center);
		\draw [style=double wire] (1.center) to (12.center);
		\draw (0) to (11.center);
		\draw (29.center) to (28);
		\draw [style=double wire, in=-90, out=15] (31) to (27.center);
		\draw [style=double wire] (32.center) to (31);
		\draw [in=-90, out=90] (33.center) to (34.center);
		\draw [style=double wire] (27.center) to (37.center);
		\draw (26) to (36.center);
		\draw (9.center) to (69.center);
		\draw (70.center) to (8.center);
		\draw (34.center) to (72.center);
		\draw [style=double wire, in=-90, out=150] (31) to (73.center);
		\draw (77.center) to (76);
		\draw [style=double wire, in=-90, out=165] (79) to (74);
		\draw [style=double wire, in=-90, out=15] (79) to (75.center);
		\draw [style=double wire] (80.center) to (79);
		\draw [in=-90, out=90] (81.center) to (82.center);
		\draw [style=double wire] (75.center) to (85.center);
		\draw (74) to (84.center);
		\draw (82.center) to (88.center);
		\draw (89.center) to (81.center);
		\draw (92.center) to (91);
		\draw [in=90, out=-90] (99.center) to (95.center);
		\draw [in=90, out=-90] (101.center) to (100.center);
		\draw [style=double wire] (94.center) to (100.center);
		\draw [style=double wire, in=-90, out=90] (100.center) to (96.center);
		\draw [style=double wire] (96.center) to (102.center);
		\draw (99.center) to (103.center);
		\draw (104.center) to (95.center);
		\draw (101.center) to (105.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/es_tail_conditional_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (2.25, 1.5) {$\es$};
		\node [style=none] (1) at (4.25, 1.5) {};
		\node [style=morphism] (2) at (4, -1.25) {$\;\;\; f \;\;\;$};
		\node [style=none] (3) at (4, -2.25) {};
		\node [style=none] (4) at (4, -2.75) {$A$};
		\node [style=bn] (5) at (3.25, 0.25) {};
		\node [style=none] (6) at (3.25, -1) {};
		\node [style=none] (7) at (4.75, -1) {};
		\node [style=none] (8) at (5.5, 1.25) {};
		\node [style=none] (9) at (5.5, 3) {$Y$};
		\node [style=none] (10) at (2.25, 2.5) {};
		\node [style=none] (11) at (4.25, 2.5) {};
		\node [style=none] (12) at (2.25, 3) {$X$};
		\node [style=none] (13) at (4.25, 3) {$X^\N$};
		\node [style=none] (14) at (5.5, 2.5) {};
		\node [style=none] (15) at (4.75, -1.25) {};
		\node [style=morphism] (16) at (-5.5, 2.75) {$\es$};
		\node [style=none] (17) at (-3.25, 3) {};
		\node [style=morphism] (18) at (-4.25, -1) {$\;\;\; f \;\;\;$};
		\node [style=bn] (19) at (-5.25, -2.25) {};
		\node [style=none] (20) at (-5.25, -3.5) {$A$};
		\node [style=bn] (21) at (-4.5, 1) {};
		\node [style=none] (22) at (-5, -0.75) {};
		\node [style=none] (23) at (-3.5, -0.75) {};
		\node [style=bn] (24) at (-3.25, 1) {};
		\node [style=none] (25) at (-2, 4.5) {$Y$};
		\node [style=none] (26) at (-5.5, 4) {};
		\node [style=none] (27) at (-3.25, 4) {};
		\node [style=none] (28) at (-5.5, 4.5) {$X$};
		\node [style=none] (29) at (-3.25, 4.5) {$X^\N$};
		\node [style=none] (30) at (-2, 2.75) {};
		\node [style=none] (31) at (-3.5, -1) {};
		\node [style=none] (32) at (-5, -0.25) {};
		\node [style=bn] (33) at (-5.5, 0.75) {};
		\node [style=bn] (34) at (-4.5, 2.75) {};
		\node [style=none] (35) at (-5.25, -3) {};
		\node [style=bn] (36) at (-6.5, 2.75) {};
		\node [style=none] (37) at (-7.25, 3.5) {};
		\node [style=none] (38) at (-4, 3.5) {};
		\node [style=none] (39) at (-4, 2) {};
		\node [style=none] (40) at (-7.25, 2) {};
		\node [style=none] (41) at (-7.25, 2) {};
		\node [style=none] (42) at (0, 0) {$=$};
		\node [style=none] (43) at (7.5, 0) {$=$};
		\node [style=morphism] (44) at (10.625, 0) {$\;\;\; f \;\;\;$};
		\node [style=none] (45) at (10.625, -1.75) {};
		\node [style=none] (46) at (10.625, -2.25) {$A$};
		\node [style=none] (47) at (10, 0) {};
		\node [style=none] (48) at (11.25, 0.5) {};
		\node [style=none] (49) at (10.5, 2.25) {};
		\node [style=none] (50) at (10.5, 3) {$X^{\N}$};
		\node [style=none] (51) at (12, 3) {$Y$};
		\node [style=none] (52) at (12, 1.75) {};
		\node [style=none] (53) at (-6.5, -0.75) {};
		\node [style=none] (54) at (-2, 4) {};
		\node [style=none] (55) at (-4.25, -1.25) {};
		\node [style=none] (56) at (10, 0.75) {};
		\node [style=none] (57) at (9.25, 2) {};
		\node [style=none] (58) at (10.5, 2.5) {};
		\node [style=none] (59) at (12, 2.5) {};
		\node [style=none] (60) at (11.25, 0) {};
		\node [style=none] (61) at (9.25, 2.5) {};
		\node [style=none] (62) at (9.25, 3) {$X$};
		\node [style=none] (63) at (-5.5, 2.5) {};
		\node [style=none] (64) at (2.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw [style=double wire, in=-90, out=15] (5) to (1.center);
		\draw [style=double wire] (6.center) to (5);
		\draw [in=-90, out=90] (7.center) to (8.center);
		\draw [style=double wire] (1.center) to (11.center);
		\draw (0) to (10.center);
		\draw (8.center) to (14.center);
		\draw (15.center) to (7.center);
		\draw [style=double wire, in=-90, out=15] (21) to (17.center);
		\draw [in=-90, out=90] (23.center) to (24);
		\draw [style=double wire] (17.center) to (27.center);
		\draw (31.center) to (23.center);
		\draw [style=double wire] (32.center) to (22.center);
		\draw [in=90, out=-90] (33) to (32.center);
		\draw [style=double wire, in=270, out=90] (32.center) to (21);
		\draw [in=-90, out=15] (24) to (30.center);
		\draw (35.center) to (19);
		\draw [style=dashed box] (37.center) to (41.center);
		\draw [style=dashed box] (39.center) to (41.center);
		\draw [style=dashed box] (39.center) to (38.center);
		\draw [style=dashed box] (38.center) to (37.center);
		\draw (45.center) to (44);
		\draw [in=90, out=-90] (52.center) to (48.center);
		\draw [style=protected, in=165, out=-90] (34) to (24);
		\draw [style=protected, in=-90, out=165] (19) to (53.center);
		\draw [style=protected] (53.center) to (36);
		\draw (30.center) to (54.center);
		\draw [in=-90, out=15] (19) to (55.center);
		\draw [in=90, out=-90] (57.center) to (56.center);
		\draw [style=double wire] (47.center) to (56.center);
		\draw [style=double wire, in=-90, out=90] (56.center) to (49.center);
		\draw [style=double wire] (49.center) to (58.center);
		\draw (52.center) to (59.center);
		\draw (60.center) to (48.center);
		\draw (57.center) to (61.center);
		\draw [style=protected double wire, in=-90, out=150] (21) to (63.center);
		\draw [style=protected double wire] (63.center) to (16);
		\draw [style=protected] (16) to (26.center);
		\draw [style=double wire, in=-90, out=165] (5) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/exchangeable.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (0, 0) {$=$};
		\node [style=morphism] (16) at (3, 0) {$\quad f \quad$};
		\node [style=none] (17) at (3, -1.75) {};
		\node [style=none] (18) at (3, -2.25) {$A$};
		\node [style=none] (19) at (2.25, 0.25) {};
		\node [style=none] (20) at (3.75, 0.25) {};
		\node [style=none] (21) at (2.25, 1.75) {};
		\node [style=none] (22) at (2.25, 2.25) {$X^{\N}$};
		\node [style=none] (23) at (3.75, 2.25) {$Y$};
		\node [style=none] (24) at (3.75, 1.75) {};
		\node [style=morphism] (25) at (-2.75, -0.75) {$\quad f \quad$};
		\node [style=none] (26) at (-2.75, -1.75) {};
		\node [style=none] (27) at (-2.75, -2.25) {$A$};
		\node [style=none] (28) at (-3.5, -0.5) {};
		\node [style=none] (29) at (-2, -0.5) {};
		\node [style=none] (30) at (-3.5, 1.75) {};
		\node [style=none] (31) at (-3.5, 2.25) {$X^{\N}$};
		\node [style=none] (32) at (-2, 2.25) {$Y$};
		\node [style=none] (33) at (-2, 1.75) {};
		\node [style=morphism] (34) at (-3.5, 0.75) {$X^{\sigma}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (16);
		\draw [style=double wire] (21.center) to (19.center);
		\draw (24.center) to (20.center);
		\draw (26.center) to (25);
		\draw [style=double wire] (30.center) to (28.center);
		\draw (33.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/extract_copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (71) at (2.75, -0.25) {};
		\node [style=none] (72) at (1.75, 2.5) {};
		\node [style=none] (73) at (1.75, 2.5) {};
		\node [style=none] (74) at (1.75, 3) {$X$};
		\node [style=none] (75) at (3.75, 1) {};
		\node [style=none] (76) at (3.75, 2.5) {};
		\node [style=none] (78) at (2.75, -1.25) {};
		\node [style=none] (79) at (2.75, -1.75) {$A$};
		\node [style=none] (80) at (1.75, 1) {};
		\node [style=morphism] (81) at (1.75, 1.25) {$f$};
		\node [style=morphism] (82) at (3.75, 1.25) {$f^{(\N)}$};
		\node [style=none] (86) at (3.75, 3) {$X^{\N}$};
		\node [style=none] (96) at (-2.5, -1.25) {};
		\node [style=none] (97) at (-2, 3) {$X^{\N}$};
		\node [style=none] (98) at (-2.5, -1.75) {$A$};
		\node [style=none] (99) at (-3, 2) {};
		\node [style=none] (100) at (-2, 2) {};
		\node [style=none] (101) at (-2.5, 1) {};
		\node [style=none] (102) at (-2.535, 1) {};
		\node [style=none] (103) at (-2, 2.5) {};
		\node [style=none] (104) at (-3, 2.5) {};
		\node [style=none] (105) at (-3, 3) {$X$};
		\node [style=none] (107) at (0, 0) {$=$};
		\node [style=morphism] (140) at (-2.5, 0) {$f^{(\N)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=15] (71) to (75.center);
		\draw (72.center) to (73.center);
		\draw [in=-90, out=165] (71) to (80.center);
		\draw (81) to (72.center);
		\draw [style=double wire, in=-90, out=90] (101.center) to (100.center);
		\draw [in=-90, out=90] (102.center) to (99.center);
		\draw [style=double wire] (100.center) to (103.center);
		\draw (99.center) to (104.center);
		\draw [style=double wire] (82) to (76.center);
		\draw [style=double wire] (140) to (101.center);
		\draw (96.center) to (140);
		\draw (78.center) to (71);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/extract_copy_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (72) at (6.5, 2.25) {};
		\node [style=none] (73) at (6.5, 2.25) {};
		\node [style=none] (74) at (6.5, 2.75) {$X^{n+1}$};
		\node [style=none] (79) at (6.5, -2.75) {$A$};
		\node [style=none] (80) at (6.5, -2.25) {};
		\node [style=morphism] (81) at (6.5, 0) {$f^{(n+1)}$};
		\node [style=none] (96) at (-2.75, -2.25) {};
		\node [style=none] (97) at (-2, 2.75) {$X^{n}$};
		\node [style=none] (98) at (-2.75, -2.75) {$A$};
		\node [style=none] (99) at (-3.5, 1) {};
		\node [style=none] (100) at (-2, 1) {};
		\node [style=none] (101) at (-2.75, 0) {};
		\node [style=none] (102) at (-2.785, 0) {};
		\node [style=none] (103) at (-2, 2.25) {};
		\node [style=none] (104) at (-3.5, 2.25) {};
		\node [style=none] (105) at (-3.5, 2.75) {$X$};
		\node [style=none] (107) at (0, 0) {$=$};
		\node [style=morphism] (140) at (-2.75, -1) {$f^{(\N)}$};
		\node [style=morphism] (141) at (-2, 1.25) {$\pi_n$};
		\node [style=none] (142) at (2, -2.25) {};
		\node [style=none] (143) at (2, -2.75) {$A$};
		\node [style=morphism] (144) at (2, -1) {$f^{(\N)}$};
		\node [style=morphism] (145) at (2, 1) {$\pi_{n+1}$};
		\node [style=none] (146) at (2, 2.75) {$X^{n+1}$};
		\node [style=none] (147) at (2, 2.25) {};
		\node [style=none] (148) at (4, 0) {$=$};
		\node [style=bn] (149) at (12, -1.5) {};
		\node [style=none] (150) at (11, 2.25) {};
		\node [style=none] (151) at (11, 2.25) {};
		\node [style=none] (152) at (11, 2.75) {$X$};
		\node [style=none] (153) at (13, -0.25) {};
		\node [style=none] (154) at (13, 2.25) {};
		\node [style=none] (155) at (12, -2.25) {};
		\node [style=none] (156) at (12, -2.75) {$A$};
		\node [style=none] (157) at (11, -0.25) {};
		\node [style=morphism] (158) at (11, 0) {$f$};
		\node [style=morphism] (159) at (13, 0) {$f^{(\N)}$};
		\node [style=none] (160) at (13, 2.75) {$X^{n}$};
		\node [style=none] (161) at (9, 0) {$=$};
		\node [style=morphism] (163) at (13, 1.25) {$\pi_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (72.center) to (73.center);
		\draw (81) to (72.center);
		\draw [style=double wire, in=-90, out=90] (101.center) to (100.center);
		\draw [in=-90, out=90] (102.center) to (99.center);
		\draw (99.center) to (104.center);
		\draw [style=double wire] (140) to (101.center);
		\draw (96.center) to (140);
		\draw (142.center) to (144);
		\draw [style=double wire] (144) to (145);
		\draw [in=-90, out=15] (149) to (153.center);
		\draw (150.center) to (151.center);
		\draw [in=-90, out=165] (149) to (157.center);
		\draw (158) to (150.center);
		\draw (155.center) to (149);
		\draw (80.center) to (81);
		\draw (145) to (147.center);
		\draw (141) to (103.center);
		\draw [style=double wire] (159) to (163);
		\draw (163) to (154.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/genericLLN.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=morphism] (1) at (2, 0.5) {$f$};
		\node [style=morphism] (2) at (2, -1) {$p^\sharp$};
		\node [style=morphism] (3) at (-3, 1.5) {$f$};
		\node [style=morphism] (4) at (-3, 0.25) {$\quad \es^\sharp \quad$};
		\node [style=morphism] (5) at (-4, -1) {$p$};
		\node [style=morphism] (6) at (-2, -1) {$p$};
		\node [style=bn] (7) at (-3, -2.25) {};
		\node [style=none] (8) at (-3, 2.5) {};
		\node [style=none] (9) at (2, 1.75) {};
		\node [style=none] (10) at (2, -2.25) {};
		\node [style=none] (11) at (-3, -3.25) {};
		\node [style=none] (12) at (-2, -0.25) {};
		\node [style=none] (13) at (-4, -0.25) {};
		\node [style=none] (14) at (-3, -1) {$\dots$};
		\node [style=none] (15) at (2, 2.25) {$X$};
		\node [style=none] (16) at (2, -2.75) {$A$};
		\node [style=none] (17) at (-3, -3.75) {$A$};
		\node [style=none] (18) at (-3, 3) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (3);
		\draw (3) to (4);
		\draw (9.center) to (1);
		\draw (1) to (2);
		\draw (2) to (10.center);
		\draw (7) to (11.center);
		\draw [in=-90, out=0] (7) to (6);
		\draw [in=-90, out=180] (7) to (5);
		\draw (13.center) to (5);
		\draw (12.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/genericLLN2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0) {$\ase{p^{\N}}$};
		\node [style=morphism] (1) at (3.25, 1.25) {$m$};
		\node [style=state] (2) at (3.25, 0) {$\quad$};
		\node [style=morphism] (3) at (-3.25, 1) {$m$};
		\node [style=morphism] (4) at (-3.25, -1) {$\es^\sharp$};
		\node [style=none] (8) at (-3.25, 2.25) {};
		\node [style=none] (9) at (3.25, 2.25) {};
		\node [style=none] (11) at (-3.25, -2.25) {};
		\node [style=none] (15) at (3.25, 2.75) {$X$};
		\node [style=none] (18) at (-3.25, 2.75) {$X$};
		\node [style=none] (19) at (3.35, -0.075) {$p^\sharp$};
		\node [style=bn] (20) at (3.25, -1.5) {};
		\node [style=none] (21) at (3.25, -2.25) {};
		\node [style=none] (22) at (3.25, -2.75) {$X^\N$};
		\node [style=none] (23) at (-3.25, -2.75) {$X^\N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (3);
		\draw (3) to (4);
		\draw (9.center) to (1);
		\draw (1) to (2);
		\draw [style=double] (21.center) to (20);
		\draw [style=double] (11.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/glivenko_proof_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=bn] (1) at (-3.25, -0.5) {};
		\node [style=morphism] (2) at (-4.25, 0.75) {$\es^\sharp$};
		\node [style=none] (3) at (-4.25, 1.75) {};
		\node [style=none] (4) at (-4.25, 2.25) {$P\R$};
		\node [style=none] (5) at (-2.25, 1.75) {};
		\node [style=none] (6) at (-2.25, 0.75) {};
		\node [style=none] (7) at (-2.25, 2.25) {$\R^\N$};
		\node [style=none] (15) at (2.5, 1.75) {};
		\node [style=none] (16) at (2.5, 2.25) {$P\R$};
		\node [style=none] (17) at (4.5, 1.75) {};
		\node [style=none] (18) at (4.5, 2.25) {$\R^\N$};
		\node [style=none] (22) at (-4.25, 0.75) {};
		\node [style=none] (23) at (7, 0) {$=$};
		\node [style=none] (25) at (12.5, 2) {};
		\node [style=none] (26) at (12.5, 2.5) {$\R^\N$};
		\node [style=bn] (27) at (11.5, -0.75) {};
		\node [style=none] (28) at (12.5, 0.5) {};
		\node [style=bn] (29) at (10.5, 0.5) {};
		\node [style=none] (30) at (9.5, 2) {};
		\node [style=none] (31) at (9.5, 2.5) {$P\R$};
		\node [style=state] (33) at (-3.25, -1.75) {$\quad$};
		\node [style=none] (34) at (-3.15, -1.775) {$p^{\N}$};
		\node [style=state] (35) at (4.5, -0.25) {$\quad$};
		\node [style=none] (36) at (4.6, -0.275) {$p^{\N}$};
		\node [style=state] (37) at (11.5, -1.75) {$\quad$};
		\node [style=none] (38) at (11.6, -1.775) {$p^{\N}$};
		\node [style=state] (39) at (2.5, -0.25) {$\quad$};
		\node [style=none] (40) at (2.6, -0.325) {$p^\sharp$};
		\node [style=state] (41) at (9.5, 1) {$\quad$};
		\node [style=none] (42) at (9.6, 0.925) {$p^\sharp$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double wire, in=-90, out=15] (1) to (6.center);
		\draw [style=double wire] (6.center) to (5.center);
		\draw (2) to (3.center);
		\draw [style=double wire, in=-90, out=165] (1) to (22.center);
		\draw [style=double wire, in=-90, out=15] (27) to (28.center);
		\draw [style=double wire] (28.center) to (25.center);
		\draw [style=double wire, in=-90, out=165] (27) to (29);
		\draw [style=double wire] (1) to (33);
		\draw [style=double wire] (17.center) to (35);
		\draw [style=double wire] (27) to (37);
		\draw (30.center) to (41);
		\draw (15.center) to (39);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/idempotent_dom_rest.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (12) at (2.5, 0) {$g$};
		\node [style=none] (13) at (0.5, -0.25) {};
		\node [style=none] (14) at (2.5, -0.25) {};
		\node [style=none] (19) at (0.5, 2.25) {};
		\node [style=bn] (21) at (1.5, -1.5) {};
		\node [style=bn] (22) at (2.5, 1.25) {};
		\node [style=none] (23) at (1.5, -2.25) {};
		\node [style=none] (25) at (-1.5, 0) {$=$};
		\node [style=morphism] (26) at (-4, -0.75) {$g$};
		\node [style=none] (29) at (-4, 2.25) {};
		\node [style=none] (31) at (-4, -2.25) {};
		\node [style=morphism] (33) at (0.5, -0.25) {$f$};
		\node [style=morphism] (34) at (-4, 0.75) {$f$};
		\node [style=morphism] (35) at (0.5, 1.25) {$f$};
		\node [style=morphism] (36) at (8.25, 0.5) {$g$};
		\node [style=none] (37) at (6.25, 0.25) {};
		\node [style=none] (38) at (8.25, 0.25) {};
		\node [style=none] (39) at (6.25, 2.25) {};
		\node [style=bn] (41) at (7.25, -1) {};
		\node [style=bn] (42) at (8.25, 1.5) {};
		\node [style=none] (43) at (7.25, -2.25) {};
		\node [style=none] (45) at (10.25, 0) {$=$};
		\node [style=morphism] (46) at (12.75, 0) {$g$};
		\node [style=none] (47) at (12.75, 2.25) {};
		\node [style=none] (49) at (12.75, -2.25) {};
		\node [style=morphism] (51) at (6.25, 0.75) {$f$};
		\node [style=none] (52) at (4.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=165] (21) to (13.center);
		\draw [in=-90, out=15] (21) to (14.center);
		\draw (12) to (22);
		\draw (23.center) to (21);
		\draw (31.center) to (26);
		\draw (26) to (29.center);
		\draw (13.center) to (33);
		\draw (33) to (19.center);
		\draw [in=-90, out=165] (41) to (37.center);
		\draw [in=-90, out=15] (41) to (38.center);
		\draw (36) to (42);
		\draw (43.center) to (41);
		\draw (49.center) to (46);
		\draw (46) to (47.center);
		\draw (37.center) to (51);
		\draw (51) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inf_tensor_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\domext$};
		\node [style=morphism] (1) at (-3, -1) {$\; \pi_{n+1} \;$};
		\node [style=morphism] (2) at (3, -1) {$\; \pi_{n+1} \;$};
		\node [style=morphism] (3) at (-3.75, 0.5) {$f_1^n$};
		\node [style=morphism] (4) at (3, 0.5) {$\; f_1^{n+1} \;$};
		\node [style=bn] (5) at (-2.25, 0.75) {};
		\node [style=bn] (6) at (3.5, 1.5) {};
		\node [style=none] (7) at (2.5, 1.75) {};
		\node [style=none] (8) at (2.5, 2.25) {$Y_1^n$};
		\node [style=none] (9) at (3.5, 0.5) {};
		\node [style=none] (10) at (2.5, 0.5) {};
		\node [style=none] (11) at (3, -2) {};
		\node [style=none] (13) at (-3, -2) {};
		\node [style=none] (14) at (-3, -2.5) {$X_1^\N$};
		\node [style=none] (15) at (-3.75, -1) {};
		\node [style=none] (16) at (-2.25, -1) {};
		\node [style=none] (17) at (-3.75, 1.5) {};
		\node [style=none] (18) at (-3.75, 2) {$Y_1^n$};
		\node [style=none] (19) at (3, -2.5) {$X_1^\N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (6);
		\draw (10.center) to (7.center);
		\draw (2) to (4);
		\draw (15.center) to (3);
		\draw (16.center) to (5);
		\draw (3) to (17.center);
		\draw [style=double wire] (11.center) to (2);
		\draw [style=double wire] (13.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/iota_IID.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (1) at (19.5, -1.25) {};
		\node [style=none] (2) at (18.5, 2.75) {};
		\node [style=none] (3) at (18.5, 2.75) {};
		\node [style=none] (4) at (18.5, 3.25) {$X$};
		\node [style=none] (6) at (20.5, 0) {};
		\node [style=none] (7) at (20.5, 2.75) {};
		\node [style=none] (9) at (19.5, -2.25) {};
		\node [style=none] (10) at (19.5, -2.75) {$E$};
		\node [style=none] (22) at (18.5, 0) {};
		\node [style=morphism] (34) at (18.5, 1.5) {$\es$};
		\node [style=none] (35) at (20.5, 1.5) {};
		\node [style=morphism] (41) at (-2.25, -0.75) {$\iota$};
		\node [style=none] (42) at (-2.25, -2.25) {};
		\node [style=none] (44) at (-1.75, 3.25) {$X^{\N}$};
		\node [style=none] (45) at (-2.25, -2.75) {$E$};
		\node [style=morphism] (46) at (18.5, 0) {$\iota$};
		\node [style=morphism] (47) at (20.5, 0) {$\iota$};
		\node [style=bn] (71) at (7.75, 0) {};
		\node [style=none] (72) at (6.75, 2.75) {};
		\node [style=none] (73) at (6.75, 2.75) {};
		\node [style=none] (74) at (6.75, 3.25) {$X$};
		\node [style=none] (75) at (8.75, 1.25) {};
		\node [style=none] (76) at (8.75, 2.75) {};
		\node [style=morphism] (77) at (7.75, -1.25) {$\iota$};
		\node [style=none] (78) at (7.75, -2.25) {};
		\node [style=none] (79) at (7.75, -2.75) {$E$};
		\node [style=none] (80) at (6.75, 1.25) {};
		\node [style=morphism] (81) at (6.75, 1.5) {$\es$};
		\node [style=morphism] (82) at (8.75, 1.5) {$\es^{(\N)}$};
		\node [style=none] (86) at (8.75, 3.25) {$X^{\N}$};
		\node [style=none] (87) at (0, 0) {$=$};
		\node [style=none] (88) at (-2.75, 1.75) {};
		\node [style=none] (89) at (-1.75, 1.75) {};
		\node [style=none] (90) at (-2.25, 0.75) {};
		\node [style=none] (91) at (-2.285, 0.75) {};
		\node [style=none] (92) at (-1.75, 2.75) {};
		\node [style=none] (93) at (-2.75, 2.75) {};
		\node [style=none] (94) at (-2.75, 3.25) {$X$};
		\node [style=morphism] (95) at (2.5, -1.25) {$\iota$};
		\node [style=none] (96) at (2.5, -2.25) {};
		\node [style=none] (97) at (3, 3.25) {$X^{\N}$};
		\node [style=none] (98) at (2.5, -2.75) {$E$};
		\node [style=none] (99) at (2, 2.25) {};
		\node [style=none] (100) at (3, 2.25) {};
		\node [style=none] (101) at (2.5, 1.25) {};
		\node [style=none] (102) at (2.465, 1.25) {};
		\node [style=none] (103) at (3, 2.75) {};
		\node [style=none] (104) at (2, 2.75) {};
		\node [style=none] (105) at (2, 3.25) {$X$};
		\node [style=none] (107) at (5, 0) {$=$};
		\node [style=none] (121) at (10.75, 0) {$=$};
		\node [style=none] (122) at (16.5, 0) {$=$};
		\node [style=none] (123) at (20.5, 3.25) {$X^{\N}$};
		\node [style=bn] (126) at (13.75, -0.5) {};
		\node [style=none] (127) at (12.75, 2.75) {};
		\node [style=none] (128) at (12.75, 2.75) {};
		\node [style=none] (129) at (12.75, 3.25) {$X$};
		\node [style=none] (130) at (14.75, 0.75) {};
		\node [style=none] (131) at (14.75, 2.75) {};
		\node [style=morphism] (132) at (13.75, -1.5) {$\iota$};
		\node [style=none] (133) at (13.75, -2.25) {};
		\node [style=none] (134) at (13.75, -2.75) {$E$};
		\node [style=none] (135) at (12.75, 0.75) {};
		\node [style=morphism] (136) at (12.75, 1) {$\es$};
		\node [style=morphism] (137) at (14.75, 1) {$\pi$};
		\node [style=none] (138) at (14.75, 3.25) {$X^{\N}$};
		\node [style=morphism] (139) at (14.75, 2) {$\iota$};
		\node [style=morphism] (140) at (2.5, 0.25) {$\es^{(\N)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=15] (1) to (6.center);
		\draw (2.center) to (3.center);
		\draw [in=-90, out=165] (1) to (22.center);
		\draw (34) to (2.center);
		\draw (42.center) to (41);
		\draw [style=double wire] (34) to (46);
		\draw [style=double wire] (35.center) to (47);
		\draw [style=double wire, in=-90, out=15] (71) to (75.center);
		\draw [style=double wire] (77) to (71);
		\draw (78.center) to (77);
		\draw (72.center) to (73.center);
		\draw [style=double wire, in=-90, out=165] (71) to (80.center);
		\draw (81) to (72.center);
		\draw [style=double wire, in=-90, out=90] (90.center) to (89.center);
		\draw [in=-90, out=90] (91.center) to (88.center);
		\draw [style=double wire] (89.center) to (92.center);
		\draw (88.center) to (93.center);
		\draw [style=double wire] (41) to (90.center);
		\draw (96.center) to (95);
		\draw [style=double wire, in=-90, out=90] (101.center) to (100.center);
		\draw [in=-90, out=90] (102.center) to (99.center);
		\draw [style=double wire] (100.center) to (103.center);
		\draw (99.center) to (104.center);
		\draw [style=double wire] (95) to (101.center);
		\draw [style=double wire] (82) to (76.center);
		\draw (9.center) to (1);
		\draw [style=double wire] (35.center) to (7.center);
		\draw [style=double wire, in=-90, out=15] (126) to (130.center);
		\draw [style=double wire] (132) to (126);
		\draw (133.center) to (132);
		\draw (127.center) to (128.center);
		\draw [style=double wire, in=-90, out=165] (126) to (135.center);
		\draw (136) to (127.center);
		\draw [style=double wire] (137) to (131.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lln_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=bn] (1) at (-3, 0) {};
		\node [style=morphism] (2) at (-4, 1.25) {$\es^\sharp$};
		\node [style=none] (3) at (-4, 2.25) {};
		\node [style=none] (4) at (-4, 2.75) {$PX$};
		\node [style=none] (5) at (-2, 2.25) {};
		\node [style=none] (6) at (-2, 1.25) {};
		\node [style=none] (7) at (-2, 2.75) {$X^\N$};
		\node [style=morphism] (8) at (-3, -1.25) {$p^{(\N)}$};
		\node [style=none] (9) at (-3, -2.25) {};
		\node [style=none] (10) at (-3, -2.75) {$A$};
		\node [style=none] (11) at (3, -2.25) {};
		\node [style=none] (12) at (3, -2.75) {$A$};
		\node [style=morphism] (13) at (4, 0.75) {$p^{(\N)}$};
		\node [style=bn] (14) at (3, -1) {};
		\node [style=none] (15) at (2, 2.25) {};
		\node [style=none] (16) at (2, 2.75) {$PX$};
		\node [style=none] (17) at (4, 2.25) {};
		\node [style=none] (18) at (4, 2.75) {$X^\N$};
		\node [style=morphism] (19) at (2, 0.75) {$p^\sharp$};
		\node [style=none] (20) at (2, 0.25) {};
		\node [style=none] (21) at (4, 0.25) {};
		\node [style=none] (22) at (-4, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double wire, in=-90, out=15] (1) to (6.center);
		\draw [style=double wire] (6.center) to (5.center);
		\draw [style=double wire] (8) to (1);
		\draw (9.center) to (8);
		\draw (2) to (3.center);
		\draw [style=double wire] (13) to (17.center);
		\draw (11.center) to (14);
		\draw (19) to (15.center);
		\draw (20.center) to (19);
		\draw (21.center) to (13);
		\draw [in=-90, out=165] (14) to (20.center);
		\draw [in=-90, out=15] (14) to (21.center);
		\draw [style=double wire, in=-90, out=165] (1) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lln_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (11) at (3, -2) {$f$};
		\node [style=none] (12) at (3, -3.5) {$A$};
		\node [style=morphism] (13) at (4, 2) {$\samp^{(\N)}$};
		\node [style=bn] (14) at (3, 0.5) {};
		\node [style=none] (15) at (2, 3) {};
		\node [style=none] (16) at (2, 3.5) {$PX$};
		\node [style=none] (17) at (4, 3) {};
		\node [style=none] (18) at (4, 3.5) {$X^\N$};
		\node [style=none] (20) at (2, 2) {};
		\node [style=none] (21) at (4, 2) {};
		\node [style=bn] (23) at (-3, 0) {};
		\node [style=morphism] (24) at (-4, 1.25) {$\es^\sharp$};
		\node [style=none] (25) at (-4, 2.25) {};
		\node [style=none] (26) at (-4, 2.75) {$PX$};
		\node [style=none] (27) at (-2, 2.25) {};
		\node [style=none] (28) at (-2, 1.25) {};
		\node [style=none] (29) at (-2, 2.75) {$X^\N$};
		\node [style=morphism] (30) at (-3, -1.25) {$f$};
		\node [style=none] (31) at (-3, -2.25) {};
		\node [style=none] (32) at (-3, -2.75) {$A$};
		\node [style=none] (33) at (-4, 1.25) {};
		\node [style=none] (34) at (0, 0) {$=$};
		\node [style=morphism] (36) at (3, -0.5) {$\es^\sharp$};
		\node [style=none] (37) at (3, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double wire] (13) to (17.center);
		\draw (21.center) to (13);
		\draw [in=-90, out=165] (14) to (20.center);
		\draw [in=-90, out=15] (14) to (21.center);
		\draw (20.center) to (15.center);
		\draw [style=double wire, in=-90, out=15] (23) to (28.center);
		\draw [style=double wire] (28.center) to (27.center);
		\draw [style=double wire] (30) to (23);
		\draw (31.center) to (30);
		\draw (24) to (25.center);
		\draw [style=double wire, in=-90, out=165] (23) to (33.center);
		\draw [style=double wire] (33.center) to (24);
		\draw (37.center) to (11);
		\draw [style=double wire] (11) to (36);
		\draw (36) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/meet_lb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (8) at (-3.5, -1.25) {};
		\node [style=morphism] (9) at (-2, 0) {$g$};
		\node [style=morphism] (10) at (-3.5, 0) {$f$};
		\node [style=bn] (12) at (-3.5, 1.25) {};
		\node [style=none] (14) at (-5.75, 2.25) {};
		\node [style=none] (16) at (-3.5, -2.25) {};
		\node [style=none] (17) at (0, 0) {$=$};
		\node [style=none] (27) at (-5.75, 0.75) {};
		\node [style=none] (28) at (-2, 0) {};
		\node [style=bn] (29) at (-2, 1.25) {};
		\node [style=morphism] (32) at (-5.75, 1) {$\dom{f}$};
		\node [style=bn] (46) at (4.25, -1.25) {};
		\node [style=morphism] (47) at (6, 0.5) {$g$};
		\node [style=morphism] (48) at (4.75, 0.5) {$f$};
		\node [style=bn] (49) at (4.75, 1.75) {};
		\node [style=none] (51) at (4.25, -2.25) {};
		\node [style=none] (52) at (8.25, 0) {$=$};
		\node [style=none] (54) at (6, 0.5) {};
		\node [style=bn] (55) at (6, 1.75) {};
		\node [style=bn] (58) at (11.75, -1.25) {};
		\node [style=morphism] (59) at (13, 0) {$g$};
		\node [style=morphism] (60) at (11.75, 0) {$f$};
		\node [style=bn] (61) at (11.75, 1.25) {};
		\node [style=none] (62) at (10.5, 2) {};
		\node [style=none] (63) at (11.75, -2.25) {};
		\node [style=none] (65) at (10.5, 0) {};
		\node [style=none] (66) at (13, 0) {};
		\node [style=bn] (67) at (13, 1.25) {};
		\node [style=none] (71) at (2.25, 2.25) {};
		\node [style=none] (72) at (2.25, 0.5) {};
		\node [style=none] (73) at (3.5, 0.5) {};
		\node [style=none] (75) at (4.75, 0.25) {};
		\node [style=bn] (76) at (3.5, 1.75) {};
		\node [style=morphism] (77) at (3.5, 0.5) {$f$};
		\node [style=none] (78) at (3.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (16.center);
		\draw (8) to (10);
		\draw (10) to (12);
		\draw [in=-90, out=180] (8) to (27.center);
		\draw [in=-90, out=0] (8) to (28.center);
		\draw (27.center) to (14.center);
		\draw (28.center) to (29);
		\draw (46) to (51.center);
		\draw (48) to (49);
		\draw [in=-90, out=15] (46) to (54.center);
		\draw (54.center) to (55);
		\draw (58) to (63.center);
		\draw (58) to (60);
		\draw (60) to (61);
		\draw [in=-90, out=165] (58) to (65.center);
		\draw [in=-90, out=15] (58) to (66.center);
		\draw (65.center) to (62.center);
		\draw (66.center) to (67);
		\draw (73.center) to (76);
		\draw (72.center) to (71.center);
		\draw [in=-90, out=60] (46) to (75.center);
		\draw [in=-90, out=135] (46) to (78.center);
		\draw [in=165, out=-90] (72.center) to (46);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/meet_lb_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (58) at (-3.25, -1) {};
		\node [style=morphism] (59) at (-2, 0.25) {$h$};
		\node [style=morphism] (60) at (-3.25, 0.25) {$f$};
		\node [style=bn] (61) at (-3.25, 1.5) {};
		\node [style=none] (62) at (-4.5, 2) {};
		\node [style=none] (63) at (-3.25, -2) {};
		\node [style=none] (65) at (-4.5, 0.25) {};
		\node [style=none] (66) at (-2, 0.25) {};
		\node [style=bn] (67) at (-2, 1.5) {};
		\node [style=none] (70) at (0, 0) {$=$};
		\node [style=morphism] (71) at (2.25, 0) {$h$};
		\node [style=none] (72) at (2.25, 2) {};
		\node [style=none] (73) at (2.25, -2) {};
		\node [style=bn] (74) at (7.75, -1) {};
		\node [style=morphism] (75) at (9, 0.25) {$h$};
		\node [style=morphism] (76) at (7.75, 0.25) {$g$};
		\node [style=bn] (77) at (7.75, 1.5) {};
		\node [style=none] (78) at (6.5, 2) {};
		\node [style=none] (79) at (7.75, -2) {};
		\node [style=none] (80) at (6.5, 0.25) {};
		\node [style=none] (81) at (9, 0.25) {};
		\node [style=bn] (82) at (9, 1.5) {};
		\node [style=none] (83) at (4.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (58) to (63.center);
		\draw (58) to (60);
		\draw (60) to (61);
		\draw [in=-90, out=165] (58) to (65.center);
		\draw [in=-90, out=15] (58) to (66.center);
		\draw (65.center) to (62.center);
		\draw (66.center) to (67);
		\draw (73.center) to (71);
		\draw (71) to (72.center);
		\draw (74) to (79.center);
		\draw (74) to (76);
		\draw (76) to (77);
		\draw [in=-90, out=165] (74) to (80.center);
		\draw [in=-90, out=15] (74) to (81.center);
		\draw (80.center) to (78.center);
		\draw (81.center) to (82);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/meet_lb_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (8) at (-3.5, -1.25) {};
		\node [style=morphism] (9) at (-2, 0) {$g$};
		\node [style=morphism] (10) at (-3.5, 0) {$f$};
		\node [style=bn] (12) at (-3.5, 1.25) {};
		\node [style=none] (14) at (-5, 2) {};
		\node [style=none] (16) at (-3.5, -2) {};
		\node [style=none] (17) at (0, 0) {$=$};
		\node [style=none] (27) at (-5, 0) {};
		\node [style=none] (28) at (-2, 0) {};
		\node [style=bn] (29) at (-2, 1.25) {};
		\node [style=morphism] (32) at (-5, 0.75) {$h$};
		\node [style=bn] (58) at (3.5, -1.25) {};
		\node [style=morphism] (59) at (4.75, 0) {$g$};
		\node [style=morphism] (60) at (3.5, 0) {$f$};
		\node [style=bn] (61) at (3.5, 1.25) {};
		\node [style=none] (62) at (2.25, 2) {};
		\node [style=none] (63) at (3.5, -2) {};
		\node [style=none] (65) at (2.25, 0) {};
		\node [style=none] (66) at (4.75, 0) {};
		\node [style=bn] (67) at (4.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (16.center);
		\draw (8) to (10);
		\draw (10) to (12);
		\draw [in=-90, out=-180] (8) to (27.center);
		\draw [in=-90, out=0] (8) to (28.center);
		\draw (27.center) to (14.center);
		\draw (28.center) to (29);
		\draw (58) to (63.center);
		\draw (58) to (60);
		\draw (60) to (61);
		\draw [in=-90, out=165] (58) to (65.center);
		\draw [in=-90, out=15] (58) to (66.center);
		\draw (65.center) to (62.center);
		\draw (66.center) to (67);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/meet_lb_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (70) at (6.75, 0) {$=$};
		\node [style=morphism] (71) at (-2.25, 0) {$h$};
		\node [style=none] (72) at (-2.25, 2) {};
		\node [style=none] (73) at (-2.25, -2) {};
		\node [style=bn] (74) at (3.25, -1) {};
		\node [style=morphism] (75) at (4.5, 0.25) {$g$};
		\node [style=morphism] (76) at (3.25, 0.25) {$h$};
		\node [style=bn] (77) at (3.25, 1.5) {};
		\node [style=none] (78) at (2, 2) {};
		\node [style=none] (79) at (3.25, -2) {};
		\node [style=none] (80) at (2, 0.25) {};
		\node [style=none] (81) at (4.5, 0.25) {};
		\node [style=bn] (82) at (4.5, 1.5) {};
		\node [style=none] (83) at (0, 0) {$=$};
		\node [style=bn] (84) at (10.75, -1.25) {};
		\node [style=morphism] (85) at (12.5, 0.25) {$g$};
		\node [style=morphism] (86) at (11.25, 0.25) {$f$};
		\node [style=bn] (87) at (11.25, 1.5) {};
		\node [style=none] (88) at (10.75, -2) {};
		\node [style=none] (89) at (12.5, 0.25) {};
		\node [style=bn] (90) at (12.5, 1.5) {};
		\node [style=none] (93) at (8.75, 2) {};
		\node [style=none] (94) at (8.75, 0.25) {};
		\node [style=none] (95) at (10, 0.25) {};
		\node [style=none] (96) at (11.25, 0) {};
		\node [style=bn] (97) at (10, 1.5) {};
		\node [style=morphism] (98) at (10, 0.25) {$h$};
		\node [style=none] (99) at (10, 0) {};
		\node [style=none] (100) at (14.75, 0) {$=$};
		\node [style=bn] (101) at (18, -1) {};
		\node [style=morphism] (102) at (19.25, 0.25) {$g$};
		\node [style=morphism] (103) at (18, 0.25) {$f$};
		\node [style=bn] (104) at (18, 1.5) {};
		\node [style=none] (105) at (16.75, 2) {};
		\node [style=none] (106) at (18, -2) {};
		\node [style=none] (107) at (16.75, 0.25) {};
		\node [style=none] (108) at (19.25, 0.25) {};
		\node [style=bn] (109) at (19.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (73.center) to (71);
		\draw (71) to (72.center);
		\draw (74) to (79.center);
		\draw (74) to (76);
		\draw (76) to (77);
		\draw [in=-90, out=165] (74) to (80.center);
		\draw [in=-90, out=15] (74) to (81.center);
		\draw (80.center) to (78.center);
		\draw (81.center) to (82);
		\draw (84) to (88.center);
		\draw (86) to (87);
		\draw [in=-90, out=15] (84) to (89.center);
		\draw (89.center) to (90);
		\draw [in=270, out=90] (95.center) to (97);
		\draw (94.center) to (93.center);
		\draw [in=-90, out=60] (84) to (96.center);
		\draw [in=-90, out=135] (84) to (99.center);
		\draw [in=165, out=-90] (94.center) to (84);
		\draw (101) to (106.center);
		\draw (101) to (103);
		\draw (103) to (104);
		\draw [in=-90, out=165] (101) to (107.center);
		\draw [in=-90, out=15] (101) to (108.center);
		\draw (107.center) to (105.center);
		\draw (108.center) to (109);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/meet_of_domains.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=bn] (8) at (3.25, -1.25) {};
		\node [style=morphism] (9) at (4.5, 0) {$g$};
		\node [style=morphism] (10) at (3.25, 0) {$f$};
		\node [style=bn] (12) at (3.25, 1.25) {};
		\node [style=none] (14) at (2, 2) {};
		\node [style=none] (16) at (3.25, -2.25) {};
		\node [style=none] (17) at (6.5, 0) {$=$};
		\node [style=none] (27) at (2, 0) {};
		\node [style=none] (28) at (4.5, 0) {};
		\node [style=bn] (29) at (4.5, 1.25) {};
		\node [style=morphism] (32) at (-3, 0.75) {$\dom{f}$};
		\node [style=morphism] (33) at (-3, -1) {$\dom{g}$};
		\node [style=none] (34) at (-3, -2.25) {};
		\node [style=none] (35) at (-3, 2) {};
		\node [style=none] (36) at (-3, -2.75) {$A$};
		\node [style=none] (37) at (-3, 2.5) {$A$};
		\node [style=none] (38) at (2, 2.5) {$A$};
		\node [style=none] (39) at (3.25, -2.75) {$A$};
		\node [style=morphism] (40) at (9.5, 0.75) {$\dom{g}$};
		\node [style=morphism] (41) at (9.5, -1) {$\dom{f}$};
		\node [style=none] (42) at (9.5, -2.25) {};
		\node [style=none] (43) at (9.5, 2) {};
		\node [style=none] (44) at (9.5, -2.75) {$A$};
		\node [style=none] (45) at (9.5, 2.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (16.center);
		\draw (8) to (10);
		\draw (10) to (12);
		\draw [in=-90, out=165] (8) to (27.center);
		\draw [in=-90, out=15] (8) to (28.center);
		\draw (27.center) to (14.center);
		\draw (28.center) to (29);
		\draw (34.center) to (33);
		\draw (33) to (32);
		\draw (32) to (35.center);
		\draw (42.center) to (41);
		\draw (41) to (40);
		\draw (40) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multiplication_natural.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -1.5) {};
		\node [style=bn] (1) at (-3, -0.5) {};
		\node [style=none] (2) at (-4, 0.5) {};
		\node [style=none] (3) at (-2, 0.5) {};
		\node [style=none] (4) at (-2, 0.5) {};
		\node [style=morphism] (5) at (-4, 0.75) {$f$};
		\node [style=morphism] (6) at (-2, 0.75) {$f$};
		\node [style=none] (7) at (3, -1.5) {};
		\node [style=bn] (8) at (3, 0.5) {};
		\node [style=none] (9) at (2, 1.5) {};
		\node [style=none] (10) at (4, 1.5) {};
		\node [style=none] (11) at (4, 1.5) {};
		\node [style=none] (12) at (-4, 1.75) {};
		\node [style=none] (13) at (-2, 1.75) {};
		\node [style=none] (14) at (2, 1.75) {};
		\node [style=none] (15) at (4, 1.75) {};
		\node [style=none] (16) at (0, 0) {$=$};
		\node [style=morphism] (17) at (3, -0.5) {$f$};
		\node [style=none] (18) at (-4, 2.25) {$Y$};
		\node [style=none] (19) at (-2, 2.25) {$Y$};
		\node [style=none] (20) at (2, 2.25) {$Y$};
		\node [style=none] (21) at (4, 2.25) {$Y$};
		\node [style=none] (22) at (-3, -2) {$X$};
		\node [style=none] (23) at (3, -2) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1);
		\draw [style=none, in=270, out=165] (1) to (2.center);
		\draw [style=none, in=270, out=15] (1) to (3.center);
		\draw [style=none] (7.center) to (8);
		\draw [style=none, in=270, out=165] (8) to (9.center);
		\draw [style=none, in=270, out=15] (8) to (10.center);
		\draw (12.center) to (5);
		\draw (13.center) to (6);
		\draw (14.center) to (9.center);
		\draw (15.center) to (11.center);
		\draw (2.center) to (5);
		\draw (4.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/perm-covariance_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-2.75, 0.25) {$Y^{\nu}$};
		\node [style=none] (3) at (-2.75, 3.75) {$Y^n$};
		\node [style=none] (4) at (-2.75, -3) {};
		\node [style=none] (5) at (-2.75, -3.5) {$X^\N$};
		\node [style=none] (11) at (-2.75, 3.25) {};
		\node [style=none] (12) at (0, 0) {$=$};
		\node [style=morphism] (13) at (-2.75, -1.75) {$f^\N$};
		\node [style=morphism] (27) at (-2.75, 2.25) {$\pi_n$};
		\node [style=morphism] (28) at (2.75, 2) {$Y^{\nu|_n}$};
		\node [style=none] (29) at (2.75, 3.75) {$Y^n$};
		\node [style=none] (30) at (2.75, -3) {};
		\node [style=none] (31) at (2.75, -3.5) {$X^\N$};
		\node [style=none] (32) at (2.75, 3.25) {};
		\node [style=morphism] (33) at (2.75, -1.75) {$f^\N$};
		\node [style=morphism] (34) at (2.75, 0) {$\pi_m$};
		\node [style=none] (35) at (5.5, 0) {$=$};
		\node [style=morphism] (36) at (8.25, 2.75) {$Y^{\nu|_n}$};
		\node [style=none] (38) at (8.25, -3.75) {};
		\node [style=none] (40) at (8.25, 4) {};
		\node [style=morphism] (41) at (8.25, 1) {$f^m$};
		\node [style=morphism] (42) at (8.25, -0.75) {$\pi_m$};
		\node [style=morphism] (43) at (8.25, -2.5) {$\dom{f^\N}$};
		\node [style=none] (44) at (11, 0) {$=$};
		\node [style=morphism] (45) at (13.5, 1.25) {$X^{\nu|_n}$};
		\node [style=none] (46) at (14.5, -3.75) {};
		\node [style=none] (47) at (13.5, 4) {};
		\node [style=morphism] (48) at (13.5, 3) {$f^n$};
		\node [style=morphism] (49) at (14.5, -1.25) {$\pi_m$};
		\node [style=morphism] (50) at (14.5, -2.75) {$\dom{f^\N}$};
		\node [style=bn] (51) at (14.5, -0.25) {};
		\node [style=none] (52) at (15.5, 1) {};
		\node [style=morphism] (53) at (15.5, 1.5) {$f^m$};
		\node [style=bn] (54) at (15.5, 2.75) {};
		\node [style=none] (55) at (13.5, 1) {};
		\node [style=none] (56) at (17.5, 0) {$=$};
		\node [style=morphism] (57) at (20, 0) {$X^{\nu}$};
		\node [style=none] (58) at (21, -3.75) {};
		\node [style=none] (59) at (20, 4) {};
		\node [style=morphism] (60) at (20, 3) {$f^n$};
		\node [style=morphism] (62) at (21, -2.75) {$\dom{f^\N}$};
		\node [style=morphism] (65) at (22, 1.75) {$f^m$};
		\node [style=bn] (66) at (22, 2.75) {};
		\node [style=morphism] (67) at (22, 0.25) {$\pi_m$};
		\node [style=morphism] (68) at (20, 1.5) {$\pi_n$};
		\node [style=bn] (69) at (21, -1.5) {};
		\node [style=none] (70) at (20, -0.25) {};
		\node [style=none] (71) at (22, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (27);
		\draw [style=double wire] (4.center) to (13);
		\draw [style=double wire] (13) to (0);
		\draw [style=double wire] (0) to (27);
		\draw [style=double wire] (30.center) to (33);
		\draw [style=double wire] (33) to (34);
		\draw (34) to (28);
		\draw (28) to (32.center);
		\draw [style=double wire] (38.center) to (43);
		\draw [style=double wire] (43) to (42);
		\draw (42) to (40.center);
		\draw [style=double wire] (46.center) to (50);
		\draw [style=double wire] (50) to (49);
		\draw (49) to (51);
		\draw [in=-90, out=15] (51) to (52.center);
		\draw (53) to (54);
		\draw (52.center) to (53);
		\draw (45) to (47.center);
		\draw [in=-90, out=165] (51) to (55.center);
		\draw [style=double wire] (58.center) to (62);
		\draw (65) to (66);
		\draw [style=double wire] (62) to (69);
		\draw [style=double wire, in=-90, out=165] (69) to (70.center);
		\draw [style=double wire, in=-90, out=15] (69) to (71.center);
		\draw [style=double wire] (71.center) to (67);
		\draw (67) to (65);
		\draw [style=double wire] (57) to (68);
		\draw (68) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/perm-covariance_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (74) at (-3.25, -3) {$X^{\nu}$};
		\node [style=none] (75) at (-3.25, -4) {};
		\node [style=none] (76) at (-4.25, 4) {};
		\node [style=morphism] (77) at (-2.25, 2.75) {$f^k$};
		\node [style=bn] (78) at (-2.25, 3.75) {};
		\node [style=morphism] (79) at (-2.25, 1.25) {$\pi_k$};
		\node [style=bn] (80) at (-3.25, -1.75) {};
		\node [style=none] (81) at (-4.25, -0.5) {};
		\node [style=none] (82) at (-2.25, -0.5) {};
		\node [style=morphism] (83) at (-2.25, -0.25) {$X^{\nu^{-1}}$};
		\node [style=none] (84) at (0, 0) {$=$};
		\node [style=morphism] (85) at (3.25, -3) {$X^{\nu}$};
		\node [style=none] (86) at (3.25, -4) {};
		\node [style=none] (87) at (2.25, 4) {};
		\node [style=morphism] (88) at (4.25, 2.75) {$f^k$};
		\node [style=bn] (89) at (4.25, 3.75) {};
		\node [style=morphism] (90) at (4.25, -0.25) {$\pi_k$};
		\node [style=bn] (91) at (3.25, -1.75) {};
		\node [style=none] (92) at (2.25, -0.5) {};
		\node [style=none] (93) at (4.25, -0.5) {};
		\node [style=morphism] (94) at (4.25, 1.25) {$X^{\nu^{-1}|_{k}}$};
		\node [style=none] (95) at (6.5, 0) {$=$};
		\node [style=morphism] (96) at (9.75, -3) {$X^{\nu}$};
		\node [style=none] (97) at (9.75, -4) {};
		\node [style=none] (98) at (8.5, 4) {};
		\node [style=morphism] (99) at (11, 1) {$f^k$};
		\node [style=bn] (100) at (11, 3.75) {};
		\node [style=morphism] (101) at (11, -0.25) {$\pi_k$};
		\node [style=bn] (102) at (9.75, -1.75) {};
		\node [style=none] (103) at (8.5, -0.5) {};
		\node [style=none] (104) at (11, -0.5) {};
		\node [style=morphism] (105) at (11, 2.5) {$Y^{\nu^{-1}|_{k}}$};
		\node [style=none] (106) at (11, -0.25) {};
		\node [style=none] (108) at (11, 2.5) {};
		\node [style=none] (109) at (13.25, 0) {$=$};
		\node [style=morphism] (110) at (16.5, -3) {$X^{\nu}$};
		\node [style=none] (111) at (16.5, -4) {};
		\node [style=none] (112) at (15.25, 4) {};
		\node [style=morphism] (113) at (17.75, 1.5) {$f^k$};
		\node [style=bn] (114) at (17.75, 3) {};
		\node [style=morphism] (115) at (17.75, 0) {$\pi_k$};
		\node [style=bn] (116) at (16.5, -1.75) {};
		\node [style=none] (117) at (15.25, -0.5) {};
		\node [style=none] (118) at (17.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (77) to (78);
		\draw [style=double wire, in=-90, out=165] (80) to (81.center);
		\draw [style=double wire, in=-90, out=15] (80) to (82.center);
		\draw [style=double wire] (82.center) to (79);
		\draw (79) to (77);
		\draw [style=double wire] (75.center) to (80);
		\draw [style=double wire] (81.center) to (76.center);
		\draw (88) to (89);
		\draw [style=double wire, in=-90, out=165] (91) to (92.center);
		\draw [style=double wire, in=-90, out=15] (91) to (93.center);
		\draw [style=double wire] (93.center) to (90);
		\draw [style=double wire] (86.center) to (91);
		\draw [style=double wire] (92.center) to (87.center);
		\draw (90) to (94);
		\draw (94) to (88);
		\draw [style=double wire, in=-90, out=165] (102) to (103.center);
		\draw [style=double wire, in=-90, out=15] (102) to (104.center);
		\draw [style=double wire] (104.center) to (101);
		\draw [style=double wire] (97.center) to (102);
		\draw [style=double wire] (103.center) to (98.center);
		\draw (99) to (108.center);
		\draw (106.center) to (99);
		\draw (108.center) to (100);
		\draw [style=double wire, in=-90, out=165] (116) to (117.center);
		\draw [style=double wire, in=-90, out=15] (116) to (118.center);
		\draw [style=double wire] (118.center) to (115);
		\draw [style=double wire] (111.center) to (116);
		\draw [style=double wire] (117.center) to (112.center);
		\draw (115) to (113);
		\draw (113) to (114);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/plate_notation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (1) at (-3, 0.5) {$f$};
		\node [style=none] (4) at (-3, 0.5) {};
		\node [style=none] (6) at (-3, 1.375) {};
		\node [style=none] (8) at (-3, 2.25) {$X^\N$};
		\node [style=none] (10) at (-3, -1.5) {};
		\node [style=none] (11) at (-3, -2) {$A$};
		\node [style=none] (12) at (-4.5, -1) {};
		\node [style=none] (13) at (-2, -1) {};
		\node [style=none] (14) at (-2, 1.375) {};
		\node [style=none] (16) at (-4, -0.75) {\tiny $\N$};
		\node [style=none] (17) at (-4.5, 1.375) {};
		\node [style=none] (18) at (-3, 1.75) {};
		\node [style=none] (19) at (0, 0) {$\coloneqq$};
		\node [style=morphism] (20) at (2.75, 0) {$f^{(\N)}$};
		\node [style=none] (21) at (2.75, 2.25) {$X^\N$};
		\node [style=none] (22) at (2.75, -1.5) {};
		\node [style=none] (23) at (2.75, -2) {$A$};
		\node [style=none] (24) at (2.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dotted_plate}] (12.center)
			 to (13.center)
			 to (14.center)
			 to (17.center)
			 to cycle;
		\draw (10.center) to (4.center);
		\draw (4.center) to (6.center);
		\draw [style=double wire] (6.center) to (18.center);
		\draw [style=double wire] (20) to (24.center);
		\draw (22.center) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/positivity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -2) {};
		\node [style=bn] (1) at (-3, 0) {};
		\node [style=none] (2) at (-2, 1) {};
		\node [style=none] (3) at (-4, 1) {};
		\node [style=none] (4) at (-4, 1) {};
		\node [style=morphism] (5) at (-2, 1.25) {$g$};
		\node [style=none] (6) at (-4, 1.25) {};
		\node [style=none] (7) at (3, -2) {};
		\node [style=bn] (8) at (3, -1.25) {};
		\node [style=none] (9) at (4, 0) {};
		\node [style=none] (10) at (2, 0) {};
		\node [style=none] (11) at (2, 0) {};
		\node [style=none] (12) at (-2, 2.25) {};
		\node [style=none] (13) at (-4, 2.25) {};
		\node [style=none] (14) at (4, 2.25) {};
		\node [style=none] (15) at (2, 2.25) {};
		\node [style=none] (16) at (0, 0) {$=$};
		\node [style=morphism] (17) at (-3, -1) {$f$};
		\node [style=none] (18) at (-2, 2.75) {$Z$};
		\node [style=none] (19) at (-4, 2.75) {$Y$};
		\node [style=none] (20) at (4, 2.75) {$Z$};
		\node [style=none] (21) at (2, 2.75) {$Y$};
		\node [style=none] (22) at (-3, -2.5) {$X$};
		\node [style=none] (23) at (3, -2.5) {$X$};
		\node [style=morphism] (24) at (4, 0) {$f$};
		\node [style=morphism] (25) at (2, 0) {$f$};
		\node [style=morphism] (26) at (4, 1.25) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1);
		\draw [style=none, bend right=45] (1) to (2.center);
		\draw [style=none, bend left=45] (1) to (3.center);
		\draw [style=none] (7.center) to (8);
		\draw [style=none, bend right=45] (8) to (9.center);
		\draw [style=none, bend left=45] (8) to (10.center);
		\draw (12.center) to (5);
		\draw (13.center) to (6.center);
		\draw (14.center) to (9.center);
		\draw (15.center) to (11.center);
		\draw (2.center) to (5);
		\draw (4.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/positivity_unit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -1) {};
		\node [style=bn] (1) at (-3, 0) {};
		\node [style=none] (2) at (-4, 1) {};
		\node [style=none] (3) at (-2, 1) {};
		\node [style=none] (4) at (-2, 1) {};
		\node [style=morphism] (5) at (-4, 1.25) {$g$};
		\node [style=none] (6) at (-2, 1.25) {};
		\node [style=none] (7) at (2, -1) {};
		\node [style=none] (8) at (4, -1) {};
		\node [style=none] (9) at (4, -1) {};
		\node [style=none] (10) at (-4, 2.25) {};
		\node [style=none] (11) at (-2, 2.25) {};
		\node [style=none] (12) at (2, 2.25) {};
		\node [style=none] (13) at (4, 2.25) {};
		\node [style=none] (14) at (0, 0.5) {$=$};
		\node [style=state] (15) at (-3, -1) {$m$};
		\node [style=none] (16) at (-4, 2.75) {$Z$};
		\node [style=none] (17) at (-2, 2.75) {$Y$};
		\node [style=none] (18) at (2, 2.75) {$Z$};
		\node [style=none] (19) at (4, 2.75) {$Y$};
		\node [style=state] (20) at (2, -1) {$m$};
		\node [style=state] (21) at (4, -1) {$m$};
		\node [style=morphism] (22) at (2, 0.75) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1);
		\draw [style=none, bend left=45, looseness=1.00] (1) to (2.center);
		\draw [style=none, bend right=45, looseness=1.00] (1) to (3.center);
		\draw (10.center) to (5);
		\draw (11.center) to (6.center);
		\draw (12.center) to (7.center);
		\draw (13.center) to (9.center);
		\draw (2.center) to (5);
		\draw (4.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/quasi-MarkovEnrichmentPostComp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-3.25, -1.5) {};
		\node [style=none] (1) at (-3.25, -2.5) {};
		\node [style=morphism] (2) at (-2.25, -0.25) {$g$};
		\node [style=morphism] (3) at (-4.25, 0.5) {$f$};
		\node [style=morphism] (4) at (-2.25, 1) {$k$};
		\node [style=bn] (5) at (-2.25, 2) {};
		\node [style=none] (6) at (-4.25, 2.5) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=bn] (8) at (3.5, -1.5) {};
		\node [style=morphism] (9) at (4.75, -0.25) {$g$};
		\node [style=morphism] (10) at (3.5, -0.25) {$g$};
		\node [style=morphism] (11) at (2.25, 0.5) {$f$};
		\node [style=bn] (12) at (3.5, 1.5) {};
		\node [style=morphism] (13) at (4.75, 1.25) {$k$};
		\node [style=none] (14) at (2.25, 2.5) {};
		\node [style=none] (16) at (3.5, -2.5) {};
		\node [style=none] (17) at (7, 0) {$=$};
		\node [style=bn] (18) at (10.25, -1.5) {};
		\node [style=none] (19) at (10.25, -2.5) {};
		\node [style=morphism] (20) at (11.25, -0.25) {$g$};
		\node [style=morphism] (21) at (9.25, 0.5) {$g$};
		\node [style=morphism] (22) at (11.25, 1.25) {$k$};
		\node [style=bn] (23) at (11.25, 2.25) {};
		\node [style=none] (24) at (9.25, 2.5) {};
		\node [style=none] (25) at (-2.25, -0.25) {};
		\node [style=none] (26) at (-4.25, -0.25) {};
		\node [style=none] (27) at (2.25, -0.25) {};
		\node [style=none] (28) at (4.75, -0.25) {};
		\node [style=bn] (29) at (4.75, 2.25) {};
		\node [style=none] (30) at (9.25, -0.25) {};
		\node [style=none] (31) at (11.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (4) to (5);
		\draw (4) to (2);
		\draw (3) to (6.center);
		\draw (8) to (16.center);
		\draw (8) to (10);
		\draw (10) to (12);
		\draw (11) to (14.center);
		\draw (9) to (13);
		\draw (18) to (19.center);
		\draw (22) to (23);
		\draw (22) to (20);
		\draw (21) to (24.center);
		\draw [in=-90, out=15] (0) to (25.center);
		\draw [in=-90, out=165] (0) to (26.center);
		\draw (26.center) to (3);
		\draw [in=-90, out=165] (8) to (27.center);
		\draw [in=-90, out=15] (8) to (28.center);
		\draw (13) to (29);
		\draw (27.center) to (11);
		\draw [in=-90, out=15] (18) to (31.center);
		\draw [in=-90, out=165] (18) to (30.center);
		\draw (30.center) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/quasi-MarkovEnrichmentPostCompConc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (3.25, -1.5) {};
		\node [style=none] (1) at (3.25, -2.25) {};
		\node [style=morphism] (2) at (4.25, -0.25) {$g$};
		\node [style=morphism] (3) at (2.25, 0) {$g$};
		\node [style=morphism] (4) at (4.25, 1.25) {$k$};
		\node [style=bn] (5) at (4.25, 2.25) {};
		\node [style=none] (6) at (2.25, 2.5) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=none] (17) at (6.5, 0) {$=$};
		\node [style=bn] (18) at (-3.25, -1.5) {};
		\node [style=none] (19) at (-3.25, -2.25) {};
		\node [style=morphism] (20) at (-2.25, -0.25) {$g$};
		\node [style=morphism] (21) at (-4.25, 0) {$f$};
		\node [style=morphism] (22) at (-2.25, 1.25) {$k$};
		\node [style=bn] (23) at (-2.25, 2.25) {};
		\node [style=none] (24) at (-4.25, 2.5) {};
		\node [style=morphism] (25) at (9, -1) {$g$};
		\node [style=morphism] (26) at (9, 1) {$k$};
		\node [style=none] (27) at (9, 2.5) {};
		\node [style=morphism] (28) at (-4.25, 1.5) {$k$};
		\node [style=morphism] (29) at (2.25, 1.5) {$k$};
		\node [style=none] (30) at (9, -2.25) {};
		\node [style=none] (31) at (-4.25, -0.25) {};
		\node [style=none] (32) at (-2.25, -0.25) {};
		\node [style=none] (33) at (2.25, -0.25) {};
		\node [style=none] (34) at (4.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (4) to (5);
		\draw (4) to (2);
		\draw (18) to (19.center);
		\draw (22) to (23);
		\draw (22) to (20);
		\draw (26) to (27.center);
		\draw (26) to (25);
		\draw (24.center) to (28);
		\draw (21) to (28);
		\draw (6.center) to (29);
		\draw (3) to (29);
		\draw (25) to (30.center);
		\draw [in=-90, out=165] (18) to (31.center);
		\draw [in=-90, out=15] (18) to (32.center);
		\draw [in=-90, out=165] (0) to (33.center);
		\draw [in=-90, out=15] (0) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/quasi-MarkovEnrichmentPreComp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-3.25, -1.5) {};
		\node [style=none] (1) at (-3.25, -2.25) {};
		\node [style=morphism] (2) at (-2.25, -0.25) {$h$};
		\node [style=morphism] (3) at (-4.25, -0.25) {$h$};
		\node [style=morphism] (4) at (-2.25, 1.25) {$g$};
		\node [style=bn] (5) at (-2.25, 2.25) {};
		\node [style=morphism] (6) at (-4.25, 1.25) {$f$};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=bn] (8) at (3.25, -0.25) {};
		\node [style=morphism] (9) at (3.25, -1.25) {$h$};
		\node [style=morphism] (10) at (4.25, 1) {$g$};
		\node [style=none] (11) at (3.25, -2.25) {};
		\node [style=bn] (12) at (4.25, 2) {};
		\node [style=morphism] (13) at (2.25, 1.25) {$f$};
		\node [style=none] (14) at (2.25, 2.25) {};
		\node [style=none] (15) at (-4.25, 2.25) {};
		\node [style=none] (16) at (6.5, 0) {$=$};
		\node [style=morphism] (17) at (8.75, 1) {$g$};
		\node [style=morphism] (18) at (8.75, -1) {$h$};
		\node [style=none] (19) at (8.75, 2.25) {};
		\node [style=none] (20) at (8.75, -2.25) {};
		\node [style=none] (21) at (4.25, 1) {};
		\node [style=none] (22) at (2.25, 1) {};
		\node [style=none] (23) at (-2.25, -0.25) {};
		\node [style=none] (24) at (-4.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (4) to (5);
		\draw (4) to (2);
		\draw [in=-90, out=90] (3) to (6);
		\draw (10) to (12);
		\draw (8) to (9);
		\draw (9) to (11.center);
		\draw (6) to (15.center);
		\draw (14.center) to (13);
		\draw (19.center) to (17);
		\draw (18) to (20.center);
		\draw (18) to (17);
		\draw [in=-90, out=165] (8) to (22.center);
		\draw [in=-90, out=15] (8) to (21.center);
		\draw [in=-90, out=15] (0) to (23.center);
		\draw [in=-90, out=165] (0) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/quasi-MarkovEnrichmentPreCompLem.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-2.75, -1.25) {};
		\node [style=none] (1) at (-2.75, -2) {};
		\node [style=morphism] (2) at (-3.75, 0) {$h$};
		\node [style=morphism] (3) at (-1.75, 0) {$h$};
		\node [style=morphism] (4) at (-3.75, 1.5) {$g$};
		\node [style=bn] (5) at (-3.75, 2.5) {};
		\node [style=none] (6) at (-1.75, 2.5) {};
		\node [style=none] (7) at (0, 0.25) {$=$};
		\node [style=bn] (8) at (2.5, 0) {};
		\node [style=morphism] (9) at (2.5, -1) {$h$};
		\node [style=morphism] (10) at (1.5, 1.5) {$g$};
		\node [style=none] (11) at (2.5, -2) {};
		\node [style=bn] (12) at (1.5, 2.5) {};
		\node [style=none] (13) at (3.5, 1.25) {};
		\node [style=none] (14) at (-3.75, 0) {};
		\node [style=none] (15) at (-1.75, 0) {};
		\node [style=none] (16) at (1.5, 1.25) {};
		\node [style=none] (17) at (3.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (4) to (5);
		\draw (4) to (2);
		\draw [in=270, out=90] (3) to (6.center);
		\draw (10) to (12);
		\draw [in=-90, out=15] (8) to (13.center);
		\draw (8) to (9);
		\draw (9) to (11.center);
		\draw [in=-90, out=165] (0) to (14.center);
		\draw [in=-90, out=15] (0) to (15.center);
		\draw [in=-90, out=165] (8) to (16.center);
		\draw (13.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/quasi-total-mono-cancelled.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (7) at (-1.5, 1.5) {};
		\node [style=none] (8) at (-1.5, -1.5) {};
		\node [style=bn] (10) at (2.5, -0.75) {};
		\node [style=morphism] (12) at (3.5, 0.5) {$m$};
		\node [style=bn] (13) at (3.5, 1.5) {};
		\node [style=none] (14) at (1.5, 1.5) {};
		\node [style=none] (15) at (2.5, -1.5) {};
		\node [style=none] (16) at (2.5, -2) {$A$};
		\node [style=none] (17) at (1.5, 0.25) {};
		\node [style=none] (18) at (3.5, 0.25) {};
		\node [style=none] (19) at (1.5, 2) {$A$};
		\node [style=none] (20) at (-1.5, -2) {$A$};
		\node [style=none] (21) at (-1.5, 2) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (8.center);
		\draw (10) to (15.center);
		\draw (12) to (13);
		\draw [in=-90, out=165] (10) to (17.center);
		\draw [in=-90, out=15] (10) to (18.center);
		\draw (17.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/quasi-total-mono-total.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=morphism] (4) at (1.75, 0) {$m$};
		\node [style=bn] (5) at (1.75, 1.25) {};
		\node [style=bn] (7) at (-1.25, 1.25) {};
		\node [style=none] (8) at (-1.25, -1.5) {};
		\node [style=none] (9) at (1.75, -1.5) {};
		\node [style=none] (10) at (-1.25, -2) {$A$};
		\node [style=none] (11) at (1.75, -2) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5);
		\draw (7) to (8.center);
		\draw (4) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/quasi-total-mono.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=morphism] (1) at (-1.5, 0) {$m$};
		\node [style=bn] (2) at (2.5, -0.75) {};
		\node [style=morphism] (3) at (1.5, 0.5) {$m$};
		\node [style=morphism] (4) at (3.5, 0.5) {$m$};
		\node [style=bn] (5) at (3.5, 1.5) {};
		\node [style=none] (6) at (1.5, 1.5) {};
		\node [style=none] (7) at (-1.5, 1.5) {};
		\node [style=none] (8) at (-1.5, -1.5) {};
		\node [style=none] (9) at (2.5, -1.5) {};
		\node [style=none] (10) at (-1.5, -2) {$A$};
		\node [style=none] (11) at (2.5, -2) {$A$};
		\node [style=none] (12) at (-1.5, 2) {$X$};
		\node [style=none] (13) at (1.5, 0.25) {};
		\node [style=none] (14) at (3.5, 0.25) {};
		\node [style=none] (15) at (1.5, 2) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (9.center);
		\draw (4) to (5);
		\draw (3) to (6.center);
		\draw (7.center) to (1);
		\draw (1) to (8.center);
		\draw [in=-90, out=165] (2) to (13.center);
		\draw [in=-90, out=15] (2) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/quasi-total.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (12) at (-2.5, 0.5) {$f$};
		\node [style=none] (13) at (-4.5, 0.25) {};
		\node [style=none] (14) at (-2.5, 0.25) {};
		\node [style=none] (19) at (-4.5, 2) {};
		\node [style=none] (20) at (-4.5, 2.5) {$X$};
		\node [style=bn] (21) at (-3.5, -1) {};
		\node [style=bn] (22) at (-2.5, 1.75) {};
		\node [style=none] (23) at (-3.5, -2) {};
		\node [style=none] (24) at (-3.5, -2.5) {$A$};
		\node [style=none] (25) at (0, 0) {$=$};
		\node [style=morphism] (26) at (2.5, 0) {$f$};
		\node [style=none] (29) at (2.5, 2) {};
		\node [style=none] (30) at (2.5, 2.5) {$X$};
		\node [style=none] (31) at (2.5, -2) {};
		\node [style=none] (32) at (2.5, -2.5) {$A$};
		\node [style=morphism] (33) at (-4.5, 1) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=165] (21) to (13.center);
		\draw [in=-90, out=15] (21) to (14.center);
		\draw (12) to (22);
		\draw (13.center) to (19.center);
		\draw (23.center) to (21);
		\draw (31.center) to (26);
		\draw (26) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/resamp_balanced.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22) at (-3.75, -2.25) {$X^{\N}$};
		\node [style=morphism] (26) at (-5, 2) {$X^\sigma$};
		\node [style=none] (27) at (-2.5, 1.75) {};
		\node [style=bn] (31) at (-3.75, 0.5) {};
		\node [style=none] (32) at (-3.75, -1.75) {};
		\node [style=none] (36) at (-5, 3) {};
		\node [style=none] (37) at (-2.5, 3) {};
		\node [style=none] (38) at (-5, 3.5) {$X^{\N}$};
		\node [style=none] (39) at (-2.5, 3.5) {$X^{\N}$};
		\node [style=none] (40) at (0, 0) {$=$};
		\node [style=morphism] (41) at (-3.75, -0.75) {$\es^{(\N)}$};
		\node [style=none] (69) at (-5, 1.75) {};
		\node [style=morphism] (70) at (-2.5, 2) {$\es^{(\N)}$};
		\node [style=none] (72) at (4.5, 1.75) {};
		\node [style=bn] (73) at (3.25, 0.5) {};
		\node [style=none] (74) at (3.25, -3) {};
		\node [style=none] (75) at (2, 4.25) {};
		\node [style=none] (76) at (4.5, 4.25) {};
		\node [style=morphism] (77) at (3.25, -2) {$\es^{(\N)}$};
		\node [style=none] (78) at (2, 1.75) {};
		\node [style=morphism] (79) at (4.5, 3.25) {$\es^{(\N)}$};
		\node [style=morphism] (80) at (4.5, 1.875) {$X^{\sigma^{-1}}$};
		\node [style=morphism] (81) at (3.25, -0.5) {$X^\sigma$};
		\node [style=none] (82) at (9.75, -3) {$X^{\N}$};
		\node [style=none] (84) at (11, 2.25) {};
		\node [style=bn] (85) at (9.75, 1) {};
		\node [style=none] (86) at (9.75, -2.5) {};
		\node [style=none] (87) at (8.5, 3.5) {};
		\node [style=none] (88) at (11, 3.5) {};
		\node [style=none] (89) at (8.5, 4) {$X^{\N}$};
		\node [style=none] (90) at (11, 4) {$X^{\N}$};
		\node [style=morphism] (91) at (9.75, -1.5) {$\es^{(\N)}$};
		\node [style=none] (92) at (8.5, 2.25) {};
		\node [style=morphism] (93) at (11, 2.5) {$\es^{(\N)}$};
		\node [style=none] (94) at (6.5, 0) {$=$};
		\node [style=none] (95) at (16.25, -2.25) {$X^{\N}$};
		\node [style=none] (96) at (17.5, 1.75) {};
		\node [style=bn] (97) at (16.25, 0.5) {};
		\node [style=none] (98) at (16.25, -1.75) {};
		\node [style=none] (99) at (15, 3) {};
		\node [style=none] (100) at (17.5, 3) {};
		\node [style=none] (101) at (15, 3.5) {$X^{\N}$};
		\node [style=none] (102) at (17.5, 3.5) {$X^{\N}$};
		\node [style=morphism] (103) at (16.25, -0.75) {$\es^{(\N)}$};
		\node [style=none] (104) at (15, 1.75) {};
		\node [style=morphism] (105) at (17.5, 2) {$\es^{(\N)}$};
		\node [style=none] (106) at (13, 0) {$=$};
		\node [style=morphism] (107) at (9.75, 0) {$X^\sigma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double wire, in=-90, out=15] (31) to (27.center);
		\draw [style=double wire] (32.center) to (31);
		\draw [style=double wire] (27.center) to (37.center);
		\draw [style=double wire, in=-90, out=165] (31) to (69.center);
		\draw [style=double wire] (69.center) to (36.center);
		\draw [style=double wire, in=-90, out=15] (73) to (72.center);
		\draw [style=double wire] (74.center) to (73);
		\draw [style=double wire] (72.center) to (76.center);
		\draw [style=double wire, in=-90, out=165] (73) to (78.center);
		\draw [style=double wire] (78.center) to (75.center);
		\draw [style=double wire, in=-90, out=15] (85) to (84.center);
		\draw [style=double wire] (86.center) to (85);
		\draw [style=double wire] (84.center) to (88.center);
		\draw [style=double wire, in=-90, out=165] (85) to (92.center);
		\draw [style=double wire] (92.center) to (87.center);
		\draw [style=double wire, in=-90, out=15] (97) to (96.center);
		\draw [style=double wire] (98.center) to (97);
		\draw [style=double wire] (96.center) to (100.center);
		\draw [style=double wire, in=-90, out=165] (97) to (104.center);
		\draw [style=double wire] (104.center) to (99.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/resamp_idempotent.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (37) at (0, 0) {$=$};
		\node [style=none] (38) at (3.75, -3) {$X^{\N}$};
		\node [style=none] (39) at (5, 1) {};
		\node [style=bn] (40) at (3.75, -0.25) {};
		\node [style=none] (41) at (3.75, -2.5) {};
		\node [style=none] (42) at (2.5, 2.25) {};
		\node [style=none] (43) at (5, 2.25) {};
		\node [style=none] (44) at (2.5, 2.75) {$X^{\N}$};
		\node [style=none] (45) at (5, 2.75) {$X^{\N}$};
		\node [style=morphism] (46) at (3.75, -1.5) {$\es^{(\N)}$};
		\node [style=none] (47) at (2.5, 1) {};
		\node [style=morphism] (48) at (5, 1.25) {$\es^{(\N)}$};
		\node [style=none] (49) at (-3.75, -3) {$X^{\N}$};
		\node [style=none] (50) at (-2.5, 1) {};
		\node [style=bn] (51) at (-3.75, -0.25) {};
		\node [style=none] (52) at (-3.75, -2.5) {};
		\node [style=none] (53) at (-5, 2.25) {};
		\node [style=none] (54) at (-2.5, 2.25) {};
		\node [style=none] (55) at (-5, 2.75) {$X^{\N}$};
		\node [style=none] (56) at (-2.5, 2.75) {$X^{\N}$};
		\node [style=morphism] (57) at (-3.75, -1.5) {$\es^{(\N)}$};
		\node [style=none] (58) at (-5, 1) {};
		\node [style=morphism] (59) at (-2.5, 1.25) {$\es^{(\N)}$};
		\node [style=morphism] (60) at (-5, 1.25) {$\es^{(\N)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double wire, in=-90, out=15] (40) to (39.center);
		\draw [style=double wire] (41.center) to (40);
		\draw [style=double wire] (39.center) to (43.center);
		\draw [style=double wire, in=-90, out=165] (40) to (47.center);
		\draw [style=double wire] (47.center) to (42.center);
		\draw [style=double wire, in=-90, out=15] (51) to (50.center);
		\draw [style=double wire] (52.center) to (51);
		\draw [style=double wire] (50.center) to (54.center);
		\draw [style=double wire, in=-90, out=165] (51) to (58.center);
		\draw [style=double wire] (58.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/resamp_strong_idempotent.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (3.75, -3) {$X^{\N}$};
		\node [style=none] (2) at (5, 0.5) {};
		\node [style=bn] (3) at (3.75, -0.75) {};
		\node [style=none] (4) at (3.75, -2.5) {};
		\node [style=none] (5) at (2.5, 2.25) {};
		\node [style=none] (6) at (5, 2.25) {};
		\node [style=none] (7) at (2.5, 2.75) {$X^{\N}$};
		\node [style=none] (8) at (5, 2.75) {$X^{\N}$};
		\node [style=none] (10) at (2.5, 0.5) {};
		\node [style=morphism] (11) at (5, 1) {$\es^{(\N)}$};
		\node [style=none] (12) at (-3.75, -3) {$X^{\N}$};
		\node [style=none] (13) at (-2.5, 1) {};
		\node [style=bn] (14) at (-3.75, -0.25) {};
		\node [style=none] (15) at (-3.75, -2.5) {};
		\node [style=none] (16) at (-5, 2.25) {};
		\node [style=none] (17) at (-2.5, 2.25) {};
		\node [style=none] (18) at (-5, 2.75) {$X^{\N}$};
		\node [style=none] (19) at (-2.5, 2.75) {$X^{\N}$};
		\node [style=morphism] (20) at (-3.75, -1.5) {$\es^{(\N)}$};
		\node [style=none] (21) at (-5, 1) {};
		\node [style=morphism] (23) at (-5, 1.25) {$\es^{(\N)}$};
		\node [style=morphism] (24) at (2.5, 1) {$\es^{(\N)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double wire, in=-90, out=15] (3) to (2.center);
		\draw [style=double wire] (4.center) to (3);
		\draw [style=double wire] (2.center) to (6.center);
		\draw [style=double wire, in=-90, out=165] (3) to (10.center);
		\draw [style=double wire] (10.center) to (5.center);
		\draw [style=double wire, in=-90, out=15] (14) to (13.center);
		\draw [style=double wire] (15.center) to (14);
		\draw [style=double wire] (13.center) to (17.center);
		\draw [style=double wire, in=-90, out=165] (14) to (21.center);
		\draw [style=double wire] (21.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/transfer_es.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (3) at (2.5, 1.25) {$\pi$};
		\node [style=morphism] (4) at (2.5, 0) {$ \es_X $};
		\node [style=morphism] (5) at (2.5, -1.25) {$\iota^\N$};
		\node [style=none] (8) at (2.5, 2.25) {};
		\node [style=none] (11) at (2.5, -2.25) {};
		\node [style=none] (13) at (2.5, 0) {};
		\node [style=none] (16) at (0, 0) {$\coloneqq$};
		\node [style=none] (18) at (-2.5, -1.25) {};
		\node [style=none] (19) at (-2.5, 1.25) {};
		\node [style=morphism] (20) at (-2.5, 0) {$\es_Y$};
		\node [style=none] (21) at (-2.5, 1.75) {$Y$};
		\node [style=none] (22) at (-2.5, -1.75) {$Y^\N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (3);
		\draw (3) to (4);
		\draw (20) to (19.center);
		\draw [style=double wire] (18.center) to (20);
		\draw [style=double wire] (11.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/transfer_es_proof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (3.75, 1) {$\es_X$};
		\node [style=morphism] (3) at (4.5, -2.25) {$\;\;\; f \;\;\;$};
		\node [style=none] (4) at (4.5, -3.25) {};
		\node [style=none] (5) at (4.5, -3.75) {$A$};
		\node [style=none] (7) at (3.75, -2.25) {};
		\node [style=none] (8) at (5.25, -1.75) {};
		\node [style=none] (9) at (5.25, -0.25) {};
		\node [style=none] (10) at (5.25, 3.75) {$Z$};
		\node [style=none] (11) at (3.75, 3.25) {};
		\node [style=none] (13) at (3.75, 3.75) {$Y^\N$};
		\node [style=none] (15) at (0, 0) {$=$};
		\node [style=morphism] (16) at (11, -1.25) {$\;\;\; f \;\;\;$};
		\node [style=none] (17) at (11, -2.5) {};
		\node [style=none] (18) at (11, -3) {$A$};
		\node [style=none] (19) at (10.25, -1) {};
		\node [style=none] (20) at (11.75, -1) {};
		\node [style=none] (21) at (10.25, 2.75) {};
		\node [style=none] (22) at (10.25, 3.25) {$Y^{\N}$};
		\node [style=none] (23) at (11.75, 3.25) {$Z$};
		\node [style=none] (24) at (11.75, 2.75) {};
		\node [style=morphism] (25) at (10.25, 0.25) {$\iota^{\N}$};
		\node [style=morphism] (26) at (3.75, -0.75) {$\iota^{\N}$};
		\node [style=none] (42) at (14, 0) {$=$};
		\node [style=none] (45) at (8, 0) {$=$};
		\node [style=morphism] (46) at (17, 0) {$\;\;\; f \;\;\;$};
		\node [style=none] (47) at (17, -1.75) {};
		\node [style=none] (48) at (17, -2.25) {$A$};
		\node [style=none] (49) at (16.25, 0.25) {};
		\node [style=none] (50) at (17.75, 0.25) {};
		\node [style=none] (51) at (16.25, 2) {};
		\node [style=none] (52) at (16.25, 2.5) {$Y^{\N}$};
		\node [style=none] (53) at (17.75, 2.5) {$Z$};
		\node [style=none] (54) at (17.75, 2) {};
		\node [style=morphism] (55) at (10.25, 1.75) {$\pi^{\N}$};
		\node [style=morphism] (56) at (3.75, 2.5) {$\pi^\N$};
		\node [style=none] (64) at (5.25, -2.25) {};
		\node [style=none] (65) at (5.25, 3.25) {};
		\node [style=none] (66) at (4.875, 0.25) {};
		\node [style=none] (67) at (4.875, 1.75) {};
		\node [style=none] (68) at (2, 1.75) {};
		\node [style=none] (69) at (2, 0.25) {};
		\node [style=none] (70) at (3.75, 0.25) {};
		\node [style=none] (71) at (3.75, 1.75) {};
		\node [style=morphism] (72) at (-4, 1) {$\es_Y$};
		\node [style=morphism] (73) at (-3.25, -2.25) {$\;\;\; f \;\;\;$};
		\node [style=none] (74) at (-3.25, -3.25) {};
		\node [style=none] (75) at (-3.25, -3.75) {$A$};
		\node [style=none] (76) at (-4, -2.25) {};
		\node [style=none] (77) at (-2.5, -1.75) {};
		\node [style=none] (78) at (-2.5, -0.25) {};
		\node [style=none] (79) at (-2.5, 3.75) {$Z$};
		\node [style=none] (80) at (-4, 3.25) {};
		\node [style=none] (81) at (-4, 3.75) {$Y^\N$};
		\node [style=none] (84) at (-2.5, -2.25) {};
		\node [style=none] (85) at (-2.5, 3.25) {};
		\node [style=none] (86) at (-2.875, -0.5) {};
		\node [style=none] (87) at (-2.875, 2.25) {};
		\node [style=none] (88) at (-5.75, 2.25) {};
		\node [style=none] (89) at (-5.75, -0.5) {};
		\node [style=none] (90) at (-4, -0.5) {};
		\node [style=none] (91) at (-4, 2.25) {};
		\node [style=none] (92) at (-5.25, -0.25) {\tiny $\N$};
		\node [style=none] (93) at (2.5, 0.5) {\tiny $\N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3);
		\draw [in=-90, out=90, looseness=0.75] (8.center) to (9.center);
		\draw (17.center) to (16);
		\draw [style=double wire] (21.center) to (19.center);
		\draw (24.center) to (20.center);
		\draw (47.center) to (46);
		\draw [style=double wire] (51.center) to (49.center);
		\draw (54.center) to (50.center);
		\draw (64.center) to (8.center);
		\draw (9.center) to (65.center);
		\draw [style=double wire] (7.center) to (26);
		\draw [style={dotted_plate}] (69.center)
			 to (66.center)
			 to (67.center)
			 to (68.center)
			 to cycle;
		\draw [style=double wire] (26) to (70.center);
		\draw [style=d-wire1 plate] (70.center) to (0);
		\draw [style=double wire] (71.center) to (11.center);
		\draw (74.center) to (73);
		\draw [in=-90, out=90, looseness=0.75] (77.center) to (78.center);
		\draw (84.center) to (77.center);
		\draw (78.center) to (85.center);
		\draw [style={dotted_plate}] (89.center)
			 to (86.center)
			 to (87.center)
			 to (88.center)
			 to cycle;
		\draw [style=d-wire1 plate] (90.center) to (72);
		\draw [style=double wire] (91.center) to (80.center);
		\draw (72) to (91.center);
		\draw [style=double wire] (76.center) to (90.center);
		\draw (0) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/transfer_es_proof2_noplate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (2.5, 1) {$\es_X^{(\N)}$};
		\node [style=morphism] (3) at (3.25, -2.25) {$\;\;\; f \;\;\;$};
		\node [style=none] (4) at (3.25, -3.25) {};
		\node [style=none] (5) at (3.25, -3.75) {$A$};
		\node [style=none] (7) at (2.5, -2.25) {};
		\node [style=none] (8) at (4, -1.75) {};
		\node [style=none] (9) at (4, -0.25) {};
		\node [style=none] (10) at (4, 3.75) {$Z$};
		\node [style=none] (11) at (2.5, 3.25) {};
		\node [style=none] (13) at (2.5, 3.75) {$Y^\N$};
		\node [style=none] (15) at (0, 0) {$=$};
		\node [style=morphism] (16) at (9.75, -1.25) {$\;\;\; f \;\;\;$};
		\node [style=none] (17) at (9.75, -2.5) {};
		\node [style=none] (18) at (9.75, -3) {$A$};
		\node [style=none] (19) at (9, -1) {};
		\node [style=none] (20) at (10.5, -1) {};
		\node [style=none] (21) at (9, 2.75) {};
		\node [style=none] (22) at (9, 3.25) {$Y^{\N}$};
		\node [style=none] (23) at (10.5, 3.25) {$Z$};
		\node [style=none] (24) at (10.5, 2.75) {};
		\node [style=morphism] (25) at (9, 0.25) {$\iota^{\N}$};
		\node [style=morphism] (26) at (2.5, -0.75) {$\iota^{\N}$};
		\node [style=none] (42) at (12.75, 0) {$=$};
		\node [style=none] (45) at (6.75, 0) {$=$};
		\node [style=morphism] (46) at (15.75, 0) {$\;\;\; f \;\;\;$};
		\node [style=none] (47) at (15.75, -1.75) {};
		\node [style=none] (48) at (15.75, -2.25) {$A$};
		\node [style=none] (49) at (15, 0.25) {};
		\node [style=none] (50) at (16.5, 0.25) {};
		\node [style=none] (51) at (15, 2) {};
		\node [style=none] (52) at (15, 2.5) {$Y^{\N}$};
		\node [style=none] (53) at (16.5, 2.5) {$Z$};
		\node [style=none] (54) at (16.5, 2) {};
		\node [style=morphism] (55) at (9, 1.75) {$\pi^{\N}$};
		\node [style=morphism] (56) at (2.5, 2.5) {$\pi^\N$};
		\node [style=none] (64) at (4, -2.25) {};
		\node [style=none] (65) at (4, 3.25) {};
		\node [style=none] (70) at (2.5, 0.25) {};
		\node [style=none] (71) at (2.5, 1) {};
		\node [style=morphism] (72) at (-4, 1) {$\es_Y^{(\N)}$};
		\node [style=morphism] (73) at (-3.25, -2.25) {$\;\;\; f \;\;\;$};
		\node [style=none] (74) at (-3.25, -3.25) {};
		\node [style=none] (75) at (-3.25, -3.75) {$A$};
		\node [style=none] (76) at (-4, -2.25) {};
		\node [style=none] (77) at (-2.5, -1.75) {};
		\node [style=none] (78) at (-2.5, -0.25) {};
		\node [style=none] (79) at (-2.5, 3.75) {$Z$};
		\node [style=none] (80) at (-4, 3.25) {};
		\node [style=none] (81) at (-4, 3.75) {$Y^\N$};
		\node [style=none] (84) at (-2.5, -2.25) {};
		\node [style=none] (85) at (-2.5, 3.25) {};
		\node [style=none] (90) at (-4, -0.5) {};
		\node [style=none] (91) at (-4, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3);
		\draw [in=-90, out=90, looseness=0.75] (8.center) to (9.center);
		\draw (17.center) to (16);
		\draw [style=double wire] (21.center) to (19.center);
		\draw (24.center) to (20.center);
		\draw (47.center) to (46);
		\draw [style=double wire] (51.center) to (49.center);
		\draw (54.center) to (50.center);
		\draw (64.center) to (8.center);
		\draw (9.center) to (65.center);
		\draw [style=double wire] (7.center) to (26);
		\draw [style=double wire] (26) to (70.center);
		\draw [style=d-wire1 plate] (70.center) to (0);
		\draw [style=double wire] (71.center) to (11.center);
		\draw (74.center) to (73);
		\draw [in=-90, out=90, looseness=0.75] (77.center) to (78.center);
		\draw (84.center) to (77.center);
		\draw (78.center) to (85.center);
		\draw [style=d-wire1 plate] (90.center) to (72);
		\draw [style=double wire] (91.center) to (80.center);
		\draw (72) to (91.center);
		\draw [style=double wire] (76.center) to (90.center);
		\draw (0) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}

